Growth of Random Trees by Leaf Attachment

We study the growth of a time-ordered rooted tree by probabilistic attachment of new vertices to leaves. We construct a likelihood function of the leaves based on the connectivity of the tree. We take such connectivity to be induced by the merging of directed ordered paths from leaves to the root. Combining the likelihood with an assigned prior distribution leads to a posterior leaf distribution from which we sample attachment points for new vertices. We present computational examples of such Bayesian tree growth. Although the discussion is generic, the initial motivation for the paper is the concept of a distributed ledger, which may be regarded as a time-ordered random tree that grows by probabilistic leaf attachment.

==> Figure_tree_6frames.tex <==
\begin{tikzpicture}[xscale=0.35, yscale=0.35,
Myfill/.style ={fill=#1!30, draw=black},
Myfill/.default=orange]

\newcommand{\drawEdge}[2]
{
\draw[Myarrow] let \p1 =  ($(#2) - (#1)$), \n1 = {atan2(\y1,\x1)}, \p2 = ($(\n1:\offset)$) in  ($(#1)+(\p2)$) -- ($(#2)-(\p2)$);
}
\newcommand*{\nx}{10}%
\newcommand*{\ny}{8}%
\newcommand*{\xo}{0}%
\newcommand*{\yo}{\ny/2}%
\newcommand*{\h}{0.1}%
\newcommand*{\xstep}{2.5}%
\newcommand*{\ystep}{1}%
\newcommand*{\radius}{0.35}%
\newcommand*{\offset}{\radius+\h}%
\newcommand*{\size}{\scriptsize}%
\newcommand*{\tipcol}{gray}%
\newcommand*{\newcol}{white}%
\newcommand*{\backhue}{10}%
\newcommand*{\num}{5}% number of time intervals

%\draw [help lines] (0,0) grid (\nx,\ny);

% Box 1
\coordinate (g) at (\xo,\yo);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(g)+(-\xstep/4,0.9*\yo)$) node[font=\scriptsize]{1};

\filldraw [Myfill=\tipcol]  (g) circle (\radius); %node[font=\size]{$g$};

% Box 2
\newcommand*{\hya}{2}%
%\coordinate (g) at (\xo,-\yo);
\coordinate (g) at (5*\xstep,\yo);
\coordinate (x2) at ($(g)+(\xstep,\hya*\ystep)$);
\coordinate (x1) at ($(g)+(\xstep,-\hya*\ystep)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{2};

\filldraw [Myfill=\tipcol]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill=\newcol] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill=\newcol] (x2) circle (\radius); %node[font=\size]{$x_2$};

\drawEdge{x1}{g}
\drawEdge{x2}{g}

% Box 3
%\coordinate (g) at (\xo,-3*\yo);
\coordinate (g) at (10*\xstep,\yo);
\coordinate (x2) at ($(g)+(\xstep,\hya*\ystep)$);
\coordinate (x1) at ($(g)+(\xstep,-\hya*\ystep)$);

\newcommand*{\hyb}{\ny/4-1/2}%
\coordinate (y3) at ($(g)+(2*\xstep,0)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);
\coordinate (y5) at ($(y4)+(0,\hyb*\ystep)$);
\coordinate (y2) at ($(y3)-(0,\hyb*\ystep)$);
\coordinate (y1) at ($(y2)-(0,\hyb*\ystep)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{3};


\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill=\tipcol] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill=\tipcol] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill=\newcol] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\newcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill=\newcol] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill=\newcol] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\newcol] (y5) circle (\radius); %node[font=\size]{$y_5$};

\drawEdge{x1}{g}
\drawEdge{x2}{g}
\drawEdge{y5}{x2}
\drawEdge{y4}{x2}
\drawEdge{y3}{x2}
%\drawEdge{y3}{x1}
\drawEdge{y2}{x1}
\drawEdge{y1}{x1}

% Box 4
%\coordinate (g) at (5*\xstep,\yo);
\coordinate (g) at (\xo,-\yo);
\coordinate (x2) at ($(g)+(\xstep,\hya*\ystep)$);
\coordinate (x1) at ($(g)+(\xstep,-\hya*\ystep)$);

\coordinate (y3) at ($(g)+(2*\xstep,0)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);
\coordinate (y5) at ($(y4)+(0,\hyb*\ystep)$);
\coordinate (y2) at ($(y3)-(0,\hyb*\ystep)$);
\coordinate (y1) at ($(y2)-(0,\hyb*\ystep)$);

\newcommand*{\hyc}{\ny/3-1}%
\coordinate (z1) at ($(g)+(3*\xstep,1.5-\yo+0.1)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{4};

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill=\tipcol] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\tipcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill=\tipcol] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill=\tipcol] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\newcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill=\newcol] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill=\newcol] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill=\newcol] (z4) circle (\radius); %node[font=\size]{$t_2$};

\drawEdge{x1}{g}
\drawEdge{x2}{g}
\drawEdge{y5}{x2}
\drawEdge{y4}{x2}
\drawEdge{y3}{x2}
%\drawEdge{y3}{x1}
\drawEdge{y2}{x1}
\drawEdge{y1}{x1}
%\drawEdge{z4}{y5}
\drawEdge{z4}{y4}
%\drawEdge{z3}{y5}
\drawEdge{z3}{y4}
\drawEdge{z2}{y3}
%\drawEdge{z2}{y4}
%\drawEdge{z1}{y3}
\drawEdge{z1}{y1}

% Box 5
%\coordinate (g) at (\xo,-7*\yo);
\coordinate (g) at (5*\xstep,-\yo);
\coordinate (x2) at ($(g)+(\xstep,\hya*\ystep)$);
\coordinate (x1) at ($(g)+(\xstep,-\hya*\ystep)$);

\coordinate (y3) at ($(g)+(2*\xstep,0)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);
\coordinate (y5) at ($(y4)+(0,\hyb*\ystep)$);
\coordinate (y2) at ($(y3)-(0,\hyb*\ystep)$);
\coordinate (y1) at ($(y2)-(0,\hyb*\ystep)$);

\coordinate (z1) at ($(g)+(3*\xstep,1.5-\yo+0.1)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\newcommand*{\hyd}{\ny/4-1/2}%
\coordinate (u3) at ($(g)+(4*\xstep,0)$);
\coordinate (u4) at ($(u3)+(0,\hyd*\ystep)$);
\coordinate (u5) at ($(u4)+(0,\hyd*\ystep)$);
\coordinate (u2) at ($(u3)-(0,\hyd*\ystep)$);
\coordinate (u1) at ($(u2)-(0,\hyd*\ystep)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{5};

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\tipcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\tipcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill=\tipcol] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill=\tipcol] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill=\tipcol] (z4) circle (\radius); %node[font=\size]{$t_2$};
\filldraw [Myfill=\newcol] (u1) circle (\radius); %node[font=\size]{$t_3$};
\filldraw [Myfill=\newcol] (u2) circle (\radius); %node[font=\size]{$t_4$};
\filldraw [Myfill=\newcol] (u3) circle (\radius); %node[font=\size]{$t_5$};
\filldraw [Myfill=\newcol] (u4) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\newcol] (u5) circle (\radius); %node[font=\size]{$t_6$};


\drawEdge{x1}{g}
\drawEdge{x2}{g}
\drawEdge{y5}{x2}
\drawEdge{y4}{x2}
\drawEdge{y3}{x2}
%\drawEdge{y3}{x1}
\drawEdge{y2}{x1}
\drawEdge{y1}{x1}
%\drawEdge{z4}{y5}
\drawEdge{z4}{y4}
%\drawEdge{z3}{y5}
\drawEdge{z3}{y4}
\drawEdge{z2}{y3}
%\drawEdge{z2}{y4}
%\drawEdge{z1}{y3}
\drawEdge{z1}{y1}
\drawEdge{u5}{z4}
\drawEdge{u4}{z3}
\drawEdge{u3}{z3}
%\drawEdge{u3}{z1}
\drawEdge{u2}{y2}
%\drawEdge{u2}{z3}
%\drawEdge{u1}{y2}
\drawEdge{u1}{z1}

% Box 6
%\coordinate (g) at (\xo,-9*\yo);
\coordinate (g) at (10*\xstep,-\yo);
\coordinate (x2) at ($(g)+(\xstep,\hya*\ystep)$);
\coordinate (x1) at ($(g)+(\xstep,-\hya*\ystep)$);

\coordinate (y3) at ($(g)+(2*\xstep,0)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);
\coordinate (y5) at ($(y4)+(0,\hyb*\ystep)$);
\coordinate (y2) at ($(y3)-(0,\hyb*\ystep)$);
\coordinate (y1) at ($(y2)-(0,\hyb*\ystep)$);

\coordinate (z1) at ($(g)+(3*\xstep,1.5-\yo+0.1)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\coordinate (u3) at ($(g)+(4*\xstep,0)$);
\coordinate (u4) at ($(u3)+(0,\hyd*\ystep)$);
\coordinate (u5) at ($(u4)+(0,\hyd*\ystep)$);
\coordinate (u2) at ($(u3)-(0,\hyd*\ystep)$);
\coordinate (u1) at ($(u2)-(0,\hyd*\ystep)$);


\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{6};

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill=\tipcol] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill] (z4) circle (\radius); %node[font=\size]{$t_2$};
\filldraw [Myfill=\tipcol] (u1) circle (\radius); %node[font=\size]{$t_3$};
\filldraw [Myfill=\tipcol] (u2) circle (\radius); %node[font=\size]{$t_4$};
\filldraw [Myfill=\tipcol] (u3) circle (\radius); %node[font=\size]{$t_5$};
\filldraw [Myfill=\tipcol] (u4) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\tipcol] (u5) circle (\radius); %node[font=\size]{$t_6$};

\drawEdge{x1}{g}
\drawEdge{x2}{g}
\drawEdge{y5}{x2}
\drawEdge{y4}{x2}
\drawEdge{y3}{x2}
%\drawEdge{y3}{x1}
\drawEdge{y2}{x1}
\drawEdge{y1}{x1}
%\drawEdge{z4}{y5}
\drawEdge{z4}{y4}
%\drawEdge{z3}{y5}
\drawEdge{z3}{y4}
\drawEdge{z2}{y3}
%\drawEdge{z2}{y4}
%\drawEdge{z1}{y3}
\drawEdge{z1}{y1}
\drawEdge{u5}{z4}
\drawEdge{u4}{z3}
\drawEdge{u3}{z3}
%\drawEdge{u3}{z1}
\drawEdge{u2}{y2}
%\drawEdge{u2}{z3}
%\drawEdge{u1}{y2}
\drawEdge{u1}{z1}


\coordinate (legend) at (\xo,-2.2*\yo);
\filldraw [Myfill]  (legend) circle (\radius) node[right=0.15cm, font=\size]{deep vertex};
\filldraw [Myfill=\tipcol]     ($(legend)+(4.0*\xstep,0)$) circle (\radius) node[right=0.15cm, font=\size]{leaf};
\filldraw [Myfill=\newcol]  ($(legend)+(6.5*\xstep,0)$) circle (\radius) node[right=0.15cm, font=\size]{new vertex};
\end{tikzpicture}


==> Figure_tree_branch1.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6,
Myfill/.style ={fill=#1!30, draw=black},
Myfill/.default=orange]

\newcommand{\drawEdge}[2]
{
\draw[Myarrow] let \p1 =  ($(#2) - (#1)$), \n1 = {atan2(\y1,\x1)}, \p2 = ($(\n1:\offset)$) in  ($(#1)+(\p2)$) -- ($(#2)-(\p2)$)
}
\newcommand*{\nx}{8}%
\newcommand*{\ny}{8}%
\newcommand*{\xo}{0}%
\newcommand*{\yo}{\ny/2}%
\newcommand*{\h}{0.1}%
\newcommand*{\xstep}{2.1}%
\newcommand*{\ystep}{1.0}%
\newcommand*{\radius}{0.6}%
\newcommand*{\radiusa}{0.5}%
\newcommand*{\offset}{\radius+\h}%
\newcommand*{\size}{\footnotesize}%
\newcommand*{\sizea}{\footnotesize}%
\newcommand*{\sizeb}{\scriptsize}%
\newcommand*{\tipcol}{gray}%
\newcommand*{\newcol}{white}%
\newcommand*{\backhue}{10}%

%\draw [help lines] (0,0) grid (\nx,\ny);

\newcommand*{\num}{4}% number of time intervals
\newcommand*{\hya}{\ny/5}%
\newcommand*{\hyb}{\ny/5}%
\newcommand*{\hyc}{\ny/5}%

% Box 1
\coordinate (root) at (\xo,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{1};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$1$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|4$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$1$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|2$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|4$}; 

\drawEdge{x1}{root}; 
\drawEdge{x2}{root}; 
\drawEdge{x3}{root}; 
\drawEdge{y1}{x1}; 
\drawEdge{y2}{x2}; 
\drawEdge{y3}{x2}; 
\drawEdge{y4}{x3}; 
\drawEdge{z1}{y2}; 
\drawEdge{z2}{y2}; 
\drawEdge{z3}{y3}; 
\drawEdge{z4}{y4}; 

% Box 2
\coordinate (root) at (\num*\xstep,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{2};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$3$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$1$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$2$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$1$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|1$}; 

\drawEdge{x1}{root}; 
\drawEdge{x2}{root}; 
\drawEdge{x3}{root}; 
\drawEdge{y1}{x1}; 
\drawEdge{y2}{x2}; 
\drawEdge{y3}{x2}; 
\drawEdge{y4}{x3}; 
\drawEdge{z1}{y2}; 
\drawEdge{z2}{y2}; 
\drawEdge{z3}{y3}; 
\drawEdge{z4}{y4}; 

% Box 3
\coordinate (root) at (2*\num*\xstep,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{3};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$9$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$1$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|5$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$4$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$1$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|18$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|18$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|9$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|5$}; 

\drawEdge{x1}{root}; 
\drawEdge{x2}{root}; 
\drawEdge{x3}{root}; 
\drawEdge{y1}{x1}; 
\drawEdge{y2}{x2}; 
\drawEdge{y3}{x2}; 
\drawEdge{y4}{x3}; 
\drawEdge{z1}{y2}; 
\drawEdge{z2}{y2}; 
\drawEdge{z3}{y3}; 
\drawEdge{z4}{y4}; 

\end{tikzpicture}


==> Figure_tree_branch2.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6,
Myfill/.style ={fill=#1!30, draw=black},
Myfill/.default=orange]

\newcommand{\drawEdge}[2]
{
\draw[Myarrow] let \p1 =  ($(#2) - (#1)$), \n1 = {atan2(\y1,\x1)}, \p2 = ($(\n1:\offset)$) in  ($(#1)+(\p2)$) -- ($(#2)-(\p2)$)
}
\newcommand*{\nx}{8}%
\newcommand*{\ny}{8}%
\newcommand*{\xo}{0}%
\newcommand*{\yo}{\ny/2}%
\newcommand*{\h}{0.1}%
\newcommand*{\xstep}{2.1}%
\newcommand*{\ystep}{1.0}%
\newcommand*{\radius}{0.6}%
\newcommand*{\radiusa}{0.5}%
\newcommand*{\offset}{\radius+\h}%
\newcommand*{\size}{\footnotesize}%
\newcommand*{\sizea}{\footnotesize}%
\newcommand*{\sizeb}{\scriptsize}%
\newcommand*{\tipcol}{gray}%
\newcommand*{\newcol}{white}%
\newcommand*{\backhue}{10}%

%\draw [help lines] (0,0) grid (\nx,\ny);

\newcommand*{\num}{4}% number of time intervals
\newcommand*{\hya}{\ny/5}%
\newcommand*{\hyb}{\ny/5}%
\newcommand*{\hyc}{\ny/5}%

% Box 1
\coordinate (root) at (\xo,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{1};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$1$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|4$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$1$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|2$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|4$}; 

\drawEdge{x1}{root}; 
\drawEdge{x2}{root}; 
\drawEdge{x3}{root}; 
\drawEdge{y1}{x1}; 
\drawEdge{y2}{x2}; 
\drawEdge{y3}{x2}; 
\drawEdge{y4}{x3}; 
\drawEdge{z1}{y2}; 
\drawEdge{z2}{y2}; 
\drawEdge{z3}{y3}; 
\drawEdge{z4}{y4}; 

% Box 2
\coordinate (root) at (\num*\xstep,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{2};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$5$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$2$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|3$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$2$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$1$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|5$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|5$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|5$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|6$}; 

\drawEdge{x1}{root}; 
\drawEdge{x2}{root}; 
\drawEdge{x3}{root}; 
\drawEdge{y1}{x1}; 
\drawEdge{y2}{x2}; 
\drawEdge{y3}{x2}; 
\drawEdge{y4}{x3}; 
\drawEdge{z1}{y2}; 
\drawEdge{z2}{y2}; 
\drawEdge{z3}{y3}; 
\drawEdge{z4}{y4}; 

% Box 3
\coordinate (root) at (2*\num*\xstep,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{3};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$25$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$4$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$4$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$1$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$1$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|10$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|10$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|5$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|4$}; 

\drawEdge{x1}{root}; 
\drawEdge{x2}{root}; 
\drawEdge{x3}{root}; 
\drawEdge{y1}{x1}; 
\drawEdge{y2}{x2}; 
\drawEdge{y3}{x2}; 
\drawEdge{y4}{x3}; 
\drawEdge{z1}{y2}; 
\drawEdge{z2}{y2}; 
\drawEdge{z3}{y3}; 
\drawEdge{z4}{y4}; 

\end{tikzpicture}


==> Figure_tree_paths1.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6,
Myfill/.style ={fill=#1!30, draw=black},
Myfill/.default=orange]

\newcommand{\drawEdge}[2]
{
\draw[Myarrow] let \p1 =  ($(#2) - (#1)$), \n1 = {atan2(\y1,\x1)}, \p2 = ($(\n1:\offset)$) in  ($(#1)+(\p2)$) -- ($(#2)-(\p2)$)
}
\newcommand*{\nx}{8}%
\newcommand*{\ny}{8}%
\newcommand*{\xo}{0}%
\newcommand*{\yo}{\ny/2}%
\newcommand*{\h}{0.1}%
\newcommand*{\xstep}{2.75}%
\newcommand*{\ystep}{1.0}%
\newcommand*{\radius}{0.55}%
\newcommand*{\radiusa}{0.45}%
\newcommand*{\offset}{\radius+\h}%
\newcommand*{\size}{\small}%
\newcommand*{\sizea}{\footnotesize}%
\newcommand*{\sizeb}{\scriptsize}%
\newcommand*{\tipcol}{gray}%
\newcommand*{\newcol}{white}%
\newcommand*{\backhue}{10}%

%\draw [help lines] (0,0) grid (\nx,\ny);

\newcommand*{\num}{4}% number of time intervals
\newcommand*{\hya}{\ny/5}%
\newcommand*{\hyb}{\ny/5}%
\newcommand*{\hyc}{\ny/5}%

% Box 1
\coordinate (root) at (\xo,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
%\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{1};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$d_1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$d_2$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$d_3$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\size]{$\ell_1$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$d_4$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$d_5$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$d_6$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\size]{$\ell_2$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\size]{$\ell_3$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\size]{$\ell_4$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\size]{$\ell_5$}; 

\drawEdge{x1}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{x2}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$3$};
\drawEdge{x3}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y1}{x1} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y2}{x2} node[font=\sizeb, midway, fill=gray!\backhue]{$2$};
\drawEdge{y3}{x2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y4}{x3} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z1}{y2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z2}{y2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z3}{y3} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z4}{y4} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};



\end{tikzpicture}


==> Figure_tree_paths2.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6,
Myfill/.style ={fill=#1!30, draw=black},
Myfill/.default=orange]

\newcommand{\drawEdge}[2]
{
\draw[Myarrow] let \p1 =  ($(#2) - (#1)$), \n1 = {atan2(\y1,\x1)}, \p2 = ($(\n1:\offset)$) in  ($(#1)+(\p2)$) -- ($(#2)-(\p2)$)
}
\newcommand*{\nx}{8}%
\newcommand*{\ny}{8}%
\newcommand*{\xo}{0}%
\newcommand*{\yo}{\ny/2}%
\newcommand*{\h}{0.1}%
\newcommand*{\xstep}{2.75}%
\newcommand*{\ystep}{1.0}%
\newcommand*{\radius}{0.55}%
\newcommand*{\radiusa}{0.45}%
\newcommand*{\offset}{\radius+\h}%
\newcommand*{\size}{\small}%
\newcommand*{\sizea}{\footnotesize}%
\newcommand*{\sizeb}{\scriptsize}%
\newcommand*{\tipcol}{gray}%
\newcommand*{\newcol}{white}%
\newcommand*{\backhue}{10}%

%\draw [help lines] (0,0) grid (\nx,\ny);

\newcommand*{\num}{4}% number of time intervals
\newcommand*{\hya}{\ny/5}%
\newcommand*{\hyb}{\ny/5}%
\newcommand*{\hyc}{\ny/5}%

% Box 1
\coordinate (root) at (\xo,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{1};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$d_1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$d_2$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$d_3$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|2$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$d_4$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$d_5$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$d_6$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|6$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|6$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|5$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|3$}; 

\drawEdge{x1}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{x2}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$3$};
\drawEdge{x3}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y1}{x1} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y2}{x2} node[font=\sizeb, midway, fill=gray!\backhue]{$2$};
\drawEdge{y3}{x2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y4}{x3} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z1}{y2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z2}{y2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z3}{y3} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z4}{y4} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};

% Box 2
\coordinate (root) at (\num*\xstep,\yo);
\coordinate (x1) at ($(root)+(\xstep,-1.0*\hya*\ystep)$);
\coordinate (x2) at ($(x1)+(0,\hya*\ystep)$);
\coordinate (x3) at ($(x2)+(0,\hya*\ystep)$);
%\coordinate (x4) at ($(x3)+(0,\hya*\ystep)$);

\coordinate (y1) at ($(root)+(2*\xstep,-1.5*\hyb*\ystep)$);
\coordinate (y2) at ($(y1)+(0,\hyb*\ystep)$);
\coordinate (y3) at ($(y2)+(0,\hyb*\ystep)$);
\coordinate (y4) at ($(y3)+(0,\hyb*\ystep)$);

\coordinate (z1) at ($(root)+(3*\xstep,-1.25*\hyc*\ystep)$);
\coordinate (z2) at ($(z1)+(0,\hyc*\ystep)$);
\coordinate (z3) at ($(z2)+(0,\hyc*\ystep)$);
\coordinate (z4) at ($(z3)+(0,\hyc*\ystep)$);

\draw [fill=gray!\backhue]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(root)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
%\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(root)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(root)+(-\xstep/2.5,0.9*\yo)$) node[font=\scriptsize]{2};

\filldraw [Myfill] (root) circle (\radius) node[font=\size]{$r$};
\filldraw [Myfill] (x1) circle (\radius) node[font=\size]{$d_1$};
\filldraw [Myfill] (x2) circle (\radius) node[font=\size]{$d_2$};
\filldraw [Myfill] (x3) circle (\radius) node[font=\size]{$d_3$};

\filldraw [Myfill=\tipcol] (y1) circle (\radius) node[font=\sizea]{$1|1$}; 
\filldraw [Myfill] (y2) circle (\radius) node[font=\size]{$d_4$}; 
\filldraw [Myfill] (y3) circle (\radius) node[font=\size]{$d_5$}; 
\filldraw [Myfill] (y4) circle (\radius) node[font=\size]{$d_6$}; 

\filldraw [Myfill=\tipcol] (z1) circle (\radius) node[font=\sizea]{$1|6$}; 
\filldraw [Myfill=\tipcol] (z2) circle (\radius) node[font=\sizea]{$1|6$}; 
\filldraw [Myfill=\tipcol] (z3) circle (\radius) node[font=\sizea]{$1|3$}; 
\filldraw [Myfill=\tipcol] (z4) circle (\radius) node[font=\sizea]{$1|1$}; 

\drawEdge{x1}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{x2}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$3$};
\drawEdge{x3}{root} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y1}{x1} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y2}{x2} node[font=\sizeb, midway, fill=gray!\backhue]{$2$};
\drawEdge{y3}{x2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{y4}{x3} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z1}{y2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z2}{y2} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z3}{y3} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};
\drawEdge{z4}{y4} node[font=\sizeb, midway, fill=gray!\backhue]{$1$};


\end{tikzpicture}


==> plot10_0.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Sat Aug 29 23:09:43 2020
\path (0.000,0.000) rectangle (16.000,10.000);
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,7.345)--(5.456,7.345)--(5.456,9.690)--(0.460,9.690)--cycle;
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,7.345)--(0.460,9.690)--(5.456,9.690)--(5.456,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,7.345)--(10.451,7.345)--(10.451,9.690)--(5.456,9.690)--cycle;
\draw[gp path] (5.456,7.345)--(5.456,9.690)--(10.451,9.690)--(10.451,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,7.345)--(15.446,7.345)--(15.446,9.690)--(10.451,9.690)--cycle;
\draw[gp path] (10.451,7.345)--(10.451,9.690)--(15.446,9.690)--(15.446,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,5.000)--(5.456,5.000)--(5.456,7.345)--(0.460,7.345)--cycle;
\draw[gp path] (0.460,5.000)--(0.460,7.345)--(5.456,7.345)--(5.456,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,5.000)--(10.451,5.000)--(10.451,7.345)--(5.456,7.345)--cycle;
\draw[gp path] (5.456,5.000)--(5.456,7.345)--(10.451,7.345)--(10.451,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,5.000)--(15.446,5.000)--(15.446,7.345)--(10.451,7.345)--cycle;
\draw[gp path] (10.451,5.000)--(10.451,7.345)--(15.446,7.345)--(15.446,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,2.654)--(5.456,2.654)--(5.456,5.000)--(0.460,5.000)--cycle;
\draw[gp path] (0.460,2.654)--(0.460,5.000)--(5.456,5.000)--(5.456,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,2.654)--(10.451,2.654)--(10.451,5.000)--(5.456,5.000)--cycle;
\draw[gp path] (5.456,2.654)--(5.456,5.000)--(10.451,5.000)--(10.451,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,2.654)--(15.446,2.654)--(15.446,5.000)--(10.451,5.000)--cycle;
\draw[gp path] (10.451,2.654)--(10.451,5.000)--(15.446,5.000)--(15.446,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,0.308)--(5.456,0.308)--(5.456,2.654)--(0.460,2.654)--cycle;
\draw[gp path] (0.460,0.308)--(0.460,2.654)--(5.456,2.654)--(5.456,0.308)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,0.308)--(10.451,0.308)--(10.451,2.654)--(5.456,2.654)--cycle;
\draw[gp path] (5.456,0.308)--(5.456,2.654)--(10.451,2.654)--(10.451,0.308)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,0.308)--(15.446,0.308)--(15.446,2.654)--(10.451,2.654)--cycle;
\draw[gp path] (10.451,0.308)--(10.451,2.654)--(15.446,2.654)--(15.446,0.308)--cycle;
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.308)--(0.460,9.691);
\draw[gp path] (0.960,0.308)--(0.960,9.691);
\draw[gp path] (1.459,0.308)--(1.459,9.691);
\draw[gp path] (1.959,0.308)--(1.959,9.691);
\draw[gp path] (2.458,0.308)--(2.458,9.691);
\draw[gp path] (2.958,0.308)--(2.958,9.691);
\draw[gp path] (3.457,0.308)--(3.457,9.691);
\draw[gp path] (3.957,0.308)--(3.957,9.691);
\draw[gp path] (4.457,0.308)--(4.457,9.691);
\draw[gp path] (4.956,0.308)--(4.956,9.691);
\draw[gp path] (5.456,0.308)--(5.456,9.691);
\draw[gp path] (5.955,0.308)--(5.955,9.691);
\draw[gp path] (6.455,0.308)--(6.455,9.691);
\draw[gp path] (6.954,0.308)--(6.954,9.691);
\draw[gp path] (7.454,0.308)--(7.454,9.691);
\draw[gp path] (7.953,0.308)--(7.953,9.691);
\draw[gp path] (8.453,0.308)--(8.453,9.691);
\draw[gp path] (8.953,0.308)--(8.953,9.691);
\draw[gp path] (9.452,0.308)--(9.452,9.691);
\draw[gp path] (9.952,0.308)--(9.952,9.691);
\draw[gp path] (10.451,0.308)--(10.451,9.691);
\draw[gp path] (10.951,0.308)--(10.951,9.691);
\draw[gp path] (11.450,0.308)--(11.450,9.691);
\draw[gp path] (11.950,0.308)--(11.950,9.691);
\draw[gp path] (12.450,0.308)--(12.450,9.691);
\draw[gp path] (12.949,0.308)--(12.949,9.691);
\draw[gp path] (13.449,0.308)--(13.449,9.691);
\draw[gp path] (13.948,0.308)--(13.948,9.691);
\draw[gp path] (14.448,0.308)--(14.448,9.691);
\draw[gp path] (14.947,0.308)--(14.947,9.691);
\draw[gp path] (15.447,0.308)--(15.447,9.691);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.20}
\draw[gp path] (0.460,9.691)--(0.460,0.308)--(15.447,0.308)--(15.447,9.691)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (0.460,7.345)--(0.961,7.345)--(0.961,9.692)--(0.460,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (5.955,7.345)--(6.456,7.345)--(6.456,9.692)--(5.955,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (11.450,7.345)--(11.951,7.345)--(11.951,9.692)--(11.450,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (1.959,5.000)--(2.459,5.000)--(2.459,7.346)--(1.959,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (7.454,5.000)--(7.954,5.000)--(7.954,7.346)--(7.454,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (12.949,5.000)--(13.450,5.000)--(13.450,7.346)--(12.949,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (3.457,2.654)--(3.958,2.654)--(3.958,5.001)--(3.457,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (8.953,2.654)--(9.453,2.654)--(9.453,5.001)--(8.953,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (14.448,2.654)--(14.948,2.654)--(14.948,5.001)--(14.448,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (4.956,0.308)--(5.457,0.308)--(5.457,2.655)--(4.956,2.655)--cycle;
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\gpsetpointsize{7.00}
\gppoint{gp mark 7}{(0.710,8.518)}
\gppoint{gp mark 7}{(5.705,8.518)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(6.205,7.932)}
\gppoint{gp mark 7}{(6.205,9.105)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{0.05}
\gppoint{gp mark 7}{(10.701,8.518)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.201,7.932)}
\gppoint{gp mark 7}{(11.201,9.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(11.700,7.932)}
\gppoint{gp mark 7}{(11.700,9.105)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(0.710,6.172)}
\gppoint{gp mark 7}{(1.209,5.586)}
\gppoint{gp mark 7}{(1.209,6.759)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.709,5.586)}
\gppoint{gp mark 7}{(1.709,6.759)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(2.208,5.293)}
\gppoint{gp mark 7}{(2.208,5.879)}
\gppoint{gp mark 7}{(2.208,6.466)}
\gppoint{gp mark 7}{(2.208,7.052)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(5.705,6.172)}
\gppoint{gp mark 7}{(6.205,5.586)}
\gppoint{gp mark 7}{(6.205,6.759)}
\gppoint{gp mark 7}{(6.705,5.586)}
\gppoint{gp mark 7}{(6.705,6.759)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(7.204,5.293)}
\gppoint{gp mark 7}{(7.204,5.879)}
\gppoint{gp mark 7}{(7.204,6.466)}
\gppoint{gp mark 7}{(7.204,7.052)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(7.704,5.586)}
\gppoint{gp mark 7}{(7.704,6.759)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.701,6.172)}
\gppoint{gp mark 7}{(11.201,5.586)}
\gppoint{gp mark 7}{(11.201,6.759)}
\gppoint{gp mark 7}{(11.700,5.586)}
\gppoint{gp mark 7}{(11.700,6.759)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.200,5.293)}
\gppoint{gp mark 7}{(12.200,5.879)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.200,6.466)}
\gppoint{gp mark 7}{(12.200,7.052)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.699,5.586)}
\gppoint{gp mark 7}{(12.699,6.759)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(13.199,5.391)}
\gppoint{gp mark 7}{(13.199,6.172)}
\gppoint{gp mark 7}{(13.199,6.954)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(0.710,3.827)}
\gppoint{gp mark 7}{(1.209,3.240)}
\gppoint{gp mark 7}{(1.209,4.413)}
\gppoint{gp mark 7}{(1.709,3.240)}
\gppoint{gp mark 7}{(1.709,4.413)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(2.208,2.947)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(2.208,3.533)}
\gppoint{gp mark 7}{(2.208,4.120)}
\gppoint{gp mark 7}{(2.208,4.706)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(2.708,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(2.708,4.413)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.208,3.045)}
\gppoint{gp mark 7}{(3.208,3.827)}
\gppoint{gp mark 7}{(3.208,4.608)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(3.707,2.947)}
\gppoint{gp mark 7}{(3.707,3.533)}
\gppoint{gp mark 7}{(3.707,4.120)}
\gppoint{gp mark 7}{(3.707,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(5.705,3.827)}
\gppoint{gp mark 7}{(6.205,3.240)}
\gppoint{gp mark 7}{(6.205,4.413)}
\gppoint{gp mark 7}{(6.705,3.240)}
\gppoint{gp mark 7}{(6.705,4.413)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(7.204,2.947)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(7.204,3.533)}
\gppoint{gp mark 7}{(7.204,4.120)}
\gppoint{gp mark 7}{(7.204,4.706)}
\gppoint{gp mark 7}{(7.704,3.240)}
\gppoint{gp mark 7}{(7.704,4.413)}
\gppoint{gp mark 7}{(8.203,3.045)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.203,3.827)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.203,4.608)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.703,2.947)}
\gppoint{gp mark 7}{(8.703,3.533)}
\gppoint{gp mark 7}{(8.703,4.120)}
\gppoint{gp mark 7}{(8.703,4.706)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(9.202,2.947)}
\gppoint{gp mark 7}{(9.202,3.533)}
\gppoint{gp mark 7}{(9.202,4.120)}
\gppoint{gp mark 7}{(9.202,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.701,3.827)}
\gppoint{gp mark 7}{(11.201,3.240)}
\gppoint{gp mark 7}{(11.201,4.413)}
\gppoint{gp mark 7}{(11.700,3.240)}
\gppoint{gp mark 7}{(11.700,4.413)}
\gppoint{gp mark 7}{(12.200,2.947)}
\gppoint{gp mark 7}{(12.200,3.533)}
\gppoint{gp mark 7}{(12.200,4.120)}
\gppoint{gp mark 7}{(12.200,4.706)}
\gppoint{gp mark 7}{(12.699,3.240)}
\gppoint{gp mark 7}{(12.699,4.413)}
\gppoint{gp mark 7}{(13.199,3.045)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.199,3.827)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.199,4.608)}
\gppoint{gp mark 7}{(13.699,2.947)}
\gppoint{gp mark 7}{(13.699,3.533)}
\gppoint{gp mark 7}{(13.699,4.120)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.699,4.706)}
\gppoint{gp mark 7}{(14.198,2.947)}
\gppoint{gp mark 7}{(14.198,3.533)}
\gppoint{gp mark 7}{(14.198,4.120)}
\gppoint{gp mark 7}{(14.198,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(0.710,1.481)}
\gppoint{gp mark 7}{(1.209,0.894)}
\gppoint{gp mark 7}{(1.209,2.067)}
\gppoint{gp mark 7}{(1.709,0.894)}
\gppoint{gp mark 7}{(1.709,2.067)}
\gppoint{gp mark 7}{(2.208,0.601)}
\gppoint{gp mark 7}{(2.208,1.188)}
\gppoint{gp mark 7}{(2.208,1.774)}
\gppoint{gp mark 7}{(2.208,2.361)}
\gppoint{gp mark 7}{(2.708,0.894)}
\gppoint{gp mark 7}{(2.708,2.067)}
\gppoint{gp mark 7}{(3.208,0.700)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.208,1.481)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(3.208,2.262)}
\gppoint{gp mark 7}{(3.707,0.601)}
\gppoint{gp mark 7}{(3.707,1.188)}
\gppoint{gp mark 7}{(3.707,1.774)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.707,2.361)}
\gppoint{gp mark 7}{(4.207,0.601)}
\gppoint{gp mark 7}{(4.207,1.188)}
\gppoint{gp mark 7}{(4.207,1.774)}
\gppoint{gp mark 7}{(4.207,2.361)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(5.206,0.700)}
\gppoint{gp mark 7}{(5.206,1.481)}
\gppoint{gp mark 7}{(5.206,2.262)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{0.05}
\gppoint{gp mark 7}{(5.705,1.481)}
\gppoint{gp mark 7}{(6.205,0.894)}
\gppoint{gp mark 7}{(6.205,2.067)}
\gppoint{gp mark 7}{(6.705,0.894)}
\gppoint{gp mark 7}{(6.705,2.067)}
\gppoint{gp mark 7}{(7.204,0.601)}
\gppoint{gp mark 7}{(7.204,1.188)}
\gppoint{gp mark 7}{(7.204,1.774)}
\gppoint{gp mark 7}{(7.204,2.361)}
\gppoint{gp mark 7}{(7.704,0.894)}
\gppoint{gp mark 7}{(7.704,2.067)}
\gppoint{gp mark 7}{(8.203,0.700)}
\gppoint{gp mark 7}{(8.203,1.481)}
\gppoint{gp mark 7}{(8.203,2.262)}
\gppoint{gp mark 7}{(8.703,0.601)}
\gppoint{gp mark 7}{(8.703,1.188)}
\gppoint{gp mark 7}{(8.703,1.774)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.703,2.361)}
\gppoint{gp mark 7}{(9.202,0.601)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(9.202,1.188)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(9.202,1.774)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(9.202,2.361)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(10.202,0.700)}
\gppoint{gp mark 7}{(10.202,1.481)}
\gppoint{gp mark 7}{(10.202,2.262)}
\gpcolor{rgb color={0.200,0.200,0.200}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(10.701,1.481)}
\gppoint{gp mark 7}{(11.201,0.894)}
\gppoint{gp mark 7}{(11.201,2.067)}
\gppoint{gp mark 7}{(11.700,0.894)}
\gppoint{gp mark 7}{(11.700,2.067)}
\gppoint{gp mark 7}{(12.200,0.601)}
\gppoint{gp mark 7}{(12.200,1.188)}
\gppoint{gp mark 7}{(12.200,1.774)}
\gppoint{gp mark 7}{(12.200,2.361)}
\gppoint{gp mark 7}{(12.699,0.894)}
\gppoint{gp mark 7}{(12.699,2.067)}
\gppoint{gp mark 7}{(13.199,0.700)}
\gppoint{gp mark 7}{(13.199,1.481)}
\gppoint{gp mark 7}{(13.199,2.262)}
\gppoint{gp mark 7}{(13.699,0.601)}
\gppoint{gp mark 7}{(13.699,1.188)}
\gppoint{gp mark 7}{(13.699,1.774)}
\gppoint{gp mark 7}{(13.699,2.361)}
\gppoint{gp mark 7}{(14.198,0.601)}
\gppoint{gp mark 7}{(14.198,1.188)}
\gppoint{gp mark 7}{(14.198,1.774)}
\gppoint{gp mark 7}{(14.198,2.361)}
\gppoint{gp mark 7}{(15.197,0.700)}
\gppoint{gp mark 7}{(15.197,1.481)}
\gppoint{gp mark 7}{(15.197,2.262)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(15.197,0.700)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(14.198,2.361)}
\gppoint{gp mark 7}{(13.699,0.601)}
\gppoint{gp mark 7}{(13.199,2.262)}
\gppoint{gp mark 7}{(12.699,2.067)}
\gppoint{gp mark 7}{(12.200,2.361)}
\gppoint{gp mark 7}{(11.700,2.067)}
\gppoint{gp mark 7}{(11.201,0.894)}
\gppoint{gp mark 7}{(10.701,1.481)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,7.932)--(0.585,7.932);
\draw[gp path,->](5.581,7.932)--(5.581,7.932);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,7.976)--(5.745,8.476);
\draw[gp path,->](6.170,9.060)--(5.745,8.560);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,7.932)--(10.576,7.932);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,7.976)--(10.741,8.476);
\draw[gp path,->](11.166,9.060)--(10.741,8.560);
\draw[gp path,->](11.680,7.979)--(11.221,9.060);
\draw[gp path,->](11.680,9.058)--(11.221,7.976);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,5.586)--(0.585,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,5.631)--(0.750,6.130);
\draw[gp path,->](1.174,6.714)--(0.750,6.215);
\draw[gp path,->](1.689,5.633)--(1.229,6.714);
\draw[gp path,->](1.689,6.712)--(1.229,5.631);
\draw[gp path,->](2.193,5.340)--(1.724,6.714);
\draw[gp path,->](2.149,5.842)--(1.774,5.621);
\draw[gp path,->](2.149,6.503)--(1.774,6.724);
\draw[gp path,->](2.149,7.014)--(1.774,6.794);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,5.586)--(5.581,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,5.631)--(5.745,6.130);
\draw[gp path,->](6.170,6.714)--(5.745,6.215);
\draw[gp path,->](6.685,5.633)--(6.225,6.714);
\draw[gp path,->](6.685,6.712)--(6.225,5.631);
\draw[gp path,->](7.189,5.340)--(6.720,6.714);
\draw[gp path,->](7.144,5.842)--(6.770,5.621);
\draw[gp path,->](7.144,6.503)--(6.770,6.724);
\draw[gp path,->](7.144,7.014)--(6.770,6.794);
\draw[gp path,->](7.679,5.631)--(7.229,6.419);
\draw[gp path,->](7.644,6.796)--(7.269,7.017);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,5.586)--(10.576,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,5.631)--(10.741,6.130);
\draw[gp path,->](11.166,6.714)--(10.741,6.215);
\draw[gp path,->](11.680,5.633)--(11.221,6.714);
\draw[gp path,->](11.680,6.712)--(11.221,5.631);
\draw[gp path,->](12.185,5.340)--(11.715,6.714);
\draw[gp path,->](12.140,5.842)--(11.765,5.621);
\draw[gp path,->](12.140,6.503)--(11.765,6.724);
\draw[gp path,->](12.140,7.014)--(11.765,6.794);
\draw[gp path,->](12.674,5.631)--(12.225,6.419);
\draw[gp path,->](12.639,6.796)--(12.265,7.017);
\draw[gp path,->](13.184,5.436)--(12.719,6.712);
\draw[gp path,->](13.114,6.147)--(12.285,5.903);
\draw[gp path,->](13.124,6.925)--(12.779,6.789);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,3.240)--(0.585,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,3.285)--(0.750,3.784);
\draw[gp path,->](1.174,4.368)--(0.750,3.869);
\draw[gp path,->](1.689,3.287)--(1.229,4.368);
\draw[gp path,->](1.689,4.366)--(1.229,3.285);
\draw[gp path,->](2.193,2.994)--(1.724,4.368);
\draw[gp path,->](2.149,3.496)--(1.774,3.275);
\draw[gp path,->](2.149,4.157)--(1.774,4.378);
\draw[gp path,->](2.149,4.669)--(1.774,4.448);
\draw[gp path,->](2.683,3.285)--(2.233,4.073);
\draw[gp path,->](2.648,4.451)--(2.273,4.671);
\draw[gp path,->](3.193,3.090)--(2.728,4.366);
\draw[gp path,->](3.123,3.801)--(2.293,3.557);
\draw[gp path,->](3.133,4.580)--(2.788,4.444);
\draw[gp path,->](3.692,2.994)--(3.223,4.563);
\draw[gp path,->](3.622,3.508)--(2.793,3.264);
\draw[gp path,->](3.687,4.073)--(3.233,3.090);
\draw[gp path,->](3.617,4.688)--(3.303,4.627);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,3.240)--(5.581,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,3.285)--(5.745,3.784);
\draw[gp path,->](6.170,4.368)--(5.745,3.869);
\draw[gp path,->](6.685,3.287)--(6.225,4.368);
\draw[gp path,->](6.685,4.366)--(6.225,3.285);
\draw[gp path,->](7.189,2.994)--(6.720,4.368);
\draw[gp path,->](7.144,3.496)--(6.770,3.275);
\draw[gp path,->](7.144,4.157)--(6.770,4.378);
\draw[gp path,->](7.144,4.669)--(6.770,4.448);
\draw[gp path,->](7.679,3.285)--(7.229,4.073);
\draw[gp path,->](7.644,4.451)--(7.269,4.671);
\draw[gp path,->](8.188,3.090)--(7.724,4.366);
\draw[gp path,->](8.118,3.801)--(7.289,3.557);
\draw[gp path,->](8.128,4.580)--(7.784,4.444);
\draw[gp path,->](8.688,2.994)--(8.218,4.563);
\draw[gp path,->](8.618,3.508)--(7.789,3.264);
\draw[gp path,->](8.683,4.073)--(8.228,3.090);
\draw[gp path,->](8.613,4.688)--(8.298,4.627);
\draw[gp path,->](9.103,2.947)--(7.304,2.947);
\draw[gp path,->](9.103,3.533)--(8.803,3.533);
\draw[gp path,->](9.103,4.120)--(8.803,4.120);
\draw[gp path,->](9.187,4.659)--(8.713,2.994);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,3.240)--(10.576,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,3.285)--(10.741,3.784);
\draw[gp path,->](11.166,4.368)--(10.741,3.869);
\draw[gp path,->](11.680,3.287)--(11.221,4.368);
\draw[gp path,->](11.680,4.366)--(11.221,3.285);
\draw[gp path,->](12.185,2.994)--(11.715,4.368);
\draw[gp path,->](12.140,3.496)--(11.765,3.275);
\draw[gp path,->](12.140,4.157)--(11.765,4.378);
\draw[gp path,->](12.140,4.669)--(11.765,4.448);
\draw[gp path,->](12.674,3.285)--(12.225,4.073);
\draw[gp path,->](12.639,4.451)--(12.265,4.671);
\draw[gp path,->](13.184,3.090)--(12.719,4.366);
\draw[gp path,->](13.114,3.801)--(12.285,3.557);
\draw[gp path,->](13.124,4.580)--(12.779,4.444);
\draw[gp path,->](13.684,2.994)--(13.214,4.563);
\draw[gp path,->](13.614,3.508)--(12.784,3.264);
\draw[gp path,->](13.679,4.073)--(13.224,3.090);
\draw[gp path,->](13.609,4.688)--(13.294,4.627);
\draw[gp path,->](14.098,2.947)--(12.300,2.947);
\draw[gp path,->](14.098,3.533)--(13.798,3.533);
\draw[gp path,->](14.098,4.120)--(13.798,4.120);
\draw[gp path,->](14.183,4.659)--(13.709,2.994);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,0.894)--(0.585,0.894);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,0.939)--(0.750,1.439);
\draw[gp path,->](1.174,2.023)--(0.750,1.523);
\draw[gp path,->](1.689,0.941)--(1.229,2.023);
\draw[gp path,->](1.689,2.020)--(1.229,0.939);
\draw[gp path,->](2.193,0.648)--(1.724,2.023);
\draw[gp path,->](2.149,1.150)--(1.774,0.930);
\draw[gp path,->](2.149,1.812)--(1.774,2.032);
\draw[gp path,->](2.149,2.323)--(1.774,2.102);
\draw[gp path,->](2.683,0.939)--(2.233,1.727);
\draw[gp path,->](2.648,2.105)--(2.273,2.325);
\draw[gp path,->](3.193,0.744)--(2.728,2.020);
\draw[gp path,->](3.123,1.455)--(2.293,1.211);
\draw[gp path,->](3.133,2.234)--(2.788,2.098);
\draw[gp path,->](3.692,0.648)--(3.223,2.217);
\draw[gp path,->](3.622,1.162)--(2.793,0.918);
\draw[gp path,->](3.687,1.727)--(3.233,0.744);
\draw[gp path,->](3.617,2.342)--(3.303,2.281);
\draw[gp path,->](4.107,0.601)--(2.308,0.601);
\draw[gp path,->](4.107,1.188)--(3.807,1.188);
\draw[gp path,->](4.107,1.774)--(3.807,1.774);
\draw[gp path,->](4.192,2.314)--(3.717,0.648);
\draw[gp path,->](5.181,0.744)--(4.237,2.316);
\draw[gp path,->](5.121,1.455)--(4.292,1.211);
\draw[gp path,->](5.131,2.234)--(3.288,1.511);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,0.894)--(5.581,0.894);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,0.939)--(5.745,1.439);
\draw[gp path,->](6.170,2.023)--(5.745,1.523);
\draw[gp path,->](6.685,0.941)--(6.225,2.023);
\draw[gp path,->](6.685,2.020)--(6.225,0.939);
\draw[gp path,->](7.189,0.648)--(6.720,2.023);
\draw[gp path,->](7.144,1.150)--(6.770,0.930);
\draw[gp path,->](7.144,1.812)--(6.770,2.032);
\draw[gp path,->](7.144,2.323)--(6.770,2.102);
\draw[gp path,->](7.679,0.939)--(7.229,1.727);
\draw[gp path,->](7.644,2.105)--(7.269,2.325);
\draw[gp path,->](8.188,0.744)--(7.724,2.020);
\draw[gp path,->](8.118,1.455)--(7.289,1.211);
\draw[gp path,->](8.128,2.234)--(7.784,2.098);
\draw[gp path,->](8.688,0.648)--(8.218,2.217);
\draw[gp path,->](8.618,1.162)--(7.789,0.918);
\draw[gp path,->](8.683,1.727)--(8.228,0.744);
\draw[gp path,->](8.613,2.342)--(8.298,2.281);
\draw[gp path,->](9.103,0.601)--(7.304,0.601);
\draw[gp path,->](9.103,1.188)--(8.803,1.188);
\draw[gp path,->](9.103,1.774)--(8.803,1.774);
\draw[gp path,->](9.187,2.314)--(8.713,0.648);
\draw[gp path,->](10.177,0.744)--(9.232,2.316);
\draw[gp path,->](10.117,1.455)--(9.287,1.211);
\draw[gp path,->](10.127,2.234)--(8.283,1.511);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,0.894)--(10.576,0.894);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,0.939)--(10.741,1.439);
\draw[gp path,->](11.166,2.023)--(10.741,1.523);
\draw[gp path,->](11.680,0.941)--(11.221,2.023);
\draw[gp path,->](11.680,2.020)--(11.221,0.939);
\draw[gp path,->](12.185,0.648)--(11.715,2.023);
\draw[gp path,->](12.140,1.150)--(11.765,0.930);
\draw[gp path,->](12.140,1.812)--(11.765,2.032);
\draw[gp path,->](12.140,2.323)--(11.765,2.102);
\draw[gp path,->](12.674,0.939)--(12.225,1.727);
\draw[gp path,->](12.639,2.105)--(12.265,2.325);
\draw[gp path,->](13.184,0.744)--(12.719,2.020);
\draw[gp path,->](13.114,1.455)--(12.285,1.211);
\draw[gp path,->](13.124,2.234)--(12.779,2.098);
\draw[gp path,->](13.684,0.648)--(13.214,2.217);
\draw[gp path,->](13.614,1.162)--(12.784,0.918);
\draw[gp path,->](13.679,1.727)--(13.224,0.744);
\draw[gp path,->](13.609,2.342)--(13.294,2.281);
\draw[gp path,->](14.098,0.601)--(12.300,0.601);
\draw[gp path,->](14.098,1.188)--(13.798,1.188);
\draw[gp path,->](14.098,1.774)--(13.798,1.774);
\draw[gp path,->](14.183,2.314)--(13.709,0.648);
\draw[gp path,->](15.172,0.744)--(14.228,2.316);
\draw[gp path,->](15.112,1.455)--(14.283,1.211);
\draw[gp path,->](15.122,2.234)--(13.279,1.511);
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinewidth{2.50}
\draw[gp path,->](15.172,0.744)--(14.228,2.316);
\draw[gp path,->](14.183,2.314)--(13.709,0.648);
\draw[gp path,->](13.684,0.648)--(13.214,2.217);
\draw[gp path,->](13.124,2.234)--(12.779,2.098);
\draw[gp path,->](12.639,2.105)--(12.265,2.325);
\draw[gp path,->](12.140,2.323)--(11.765,2.102);
\draw[gp path,->](11.680,2.020)--(11.221,0.939);
\draw[gp path,->](11.166,0.939)--(10.741,1.439);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,0.894)--(10.576,0.894);
\gpcolor{rgb color={1.000,1.000,1.000}}
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,9.621) {1};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,9.621) {2};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,9.621) {3};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,7.275) {4};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,7.275) {5};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,7.275) {6};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,4.929) {7};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,4.929) {8};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,4.929) {9};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,2.583) {10};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,2.583) {11};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,2.583) {12};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.308cm}}{\pgfpoint{15.447cm}{9.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot10_1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Sat Aug 29 23:35:58 2020
\path (0.000,0.000) rectangle (16.000,10.000);
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,7.345)--(5.456,7.345)--(5.456,9.690)--(0.460,9.690)--cycle;
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,7.345)--(0.460,9.690)--(5.456,9.690)--(5.456,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,7.345)--(10.451,7.345)--(10.451,9.690)--(5.456,9.690)--cycle;
\draw[gp path] (5.456,7.345)--(5.456,9.690)--(10.451,9.690)--(10.451,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,7.345)--(15.446,7.345)--(15.446,9.690)--(10.451,9.690)--cycle;
\draw[gp path] (10.451,7.345)--(10.451,9.690)--(15.446,9.690)--(15.446,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,5.000)--(5.456,5.000)--(5.456,7.345)--(0.460,7.345)--cycle;
\draw[gp path] (0.460,5.000)--(0.460,7.345)--(5.456,7.345)--(5.456,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,5.000)--(10.451,5.000)--(10.451,7.345)--(5.456,7.345)--cycle;
\draw[gp path] (5.456,5.000)--(5.456,7.345)--(10.451,7.345)--(10.451,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,5.000)--(15.446,5.000)--(15.446,7.345)--(10.451,7.345)--cycle;
\draw[gp path] (10.451,5.000)--(10.451,7.345)--(15.446,7.345)--(15.446,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,2.654)--(5.456,2.654)--(5.456,5.000)--(0.460,5.000)--cycle;
\draw[gp path] (0.460,2.654)--(0.460,5.000)--(5.456,5.000)--(5.456,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,2.654)--(10.451,2.654)--(10.451,5.000)--(5.456,5.000)--cycle;
\draw[gp path] (5.456,2.654)--(5.456,5.000)--(10.451,5.000)--(10.451,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,2.654)--(15.446,2.654)--(15.446,5.000)--(10.451,5.000)--cycle;
\draw[gp path] (10.451,2.654)--(10.451,5.000)--(15.446,5.000)--(15.446,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,0.308)--(5.456,0.308)--(5.456,2.654)--(0.460,2.654)--cycle;
\draw[gp path] (0.460,0.308)--(0.460,2.654)--(5.456,2.654)--(5.456,0.308)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,0.308)--(10.451,0.308)--(10.451,2.654)--(5.456,2.654)--cycle;
\draw[gp path] (5.456,0.308)--(5.456,2.654)--(10.451,2.654)--(10.451,0.308)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,0.308)--(15.446,0.308)--(15.446,2.654)--(10.451,2.654)--cycle;
\draw[gp path] (10.451,0.308)--(10.451,2.654)--(15.446,2.654)--(15.446,0.308)--cycle;
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.308)--(0.460,9.691);
\draw[gp path] (0.960,0.308)--(0.960,9.691);
\draw[gp path] (1.459,0.308)--(1.459,9.691);
\draw[gp path] (1.959,0.308)--(1.959,9.691);
\draw[gp path] (2.458,0.308)--(2.458,9.691);
\draw[gp path] (2.958,0.308)--(2.958,9.691);
\draw[gp path] (3.457,0.308)--(3.457,9.691);
\draw[gp path] (3.957,0.308)--(3.957,9.691);
\draw[gp path] (4.457,0.308)--(4.457,9.691);
\draw[gp path] (4.956,0.308)--(4.956,9.691);
\draw[gp path] (5.456,0.308)--(5.456,9.691);
\draw[gp path] (5.955,0.308)--(5.955,9.691);
\draw[gp path] (6.455,0.308)--(6.455,9.691);
\draw[gp path] (6.954,0.308)--(6.954,9.691);
\draw[gp path] (7.454,0.308)--(7.454,9.691);
\draw[gp path] (7.953,0.308)--(7.953,9.691);
\draw[gp path] (8.453,0.308)--(8.453,9.691);
\draw[gp path] (8.953,0.308)--(8.953,9.691);
\draw[gp path] (9.452,0.308)--(9.452,9.691);
\draw[gp path] (9.952,0.308)--(9.952,9.691);
\draw[gp path] (10.451,0.308)--(10.451,9.691);
\draw[gp path] (10.951,0.308)--(10.951,9.691);
\draw[gp path] (11.450,0.308)--(11.450,9.691);
\draw[gp path] (11.950,0.308)--(11.950,9.691);
\draw[gp path] (12.450,0.308)--(12.450,9.691);
\draw[gp path] (12.949,0.308)--(12.949,9.691);
\draw[gp path] (13.449,0.308)--(13.449,9.691);
\draw[gp path] (13.948,0.308)--(13.948,9.691);
\draw[gp path] (14.448,0.308)--(14.448,9.691);
\draw[gp path] (14.947,0.308)--(14.947,9.691);
\draw[gp path] (15.447,0.308)--(15.447,9.691);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.20}
\draw[gp path] (0.460,9.691)--(0.460,0.308)--(15.447,0.308)--(15.447,9.691)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (0.460,7.345)--(0.961,7.345)--(0.961,9.692)--(0.460,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (5.955,7.345)--(6.456,7.345)--(6.456,9.692)--(5.955,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (11.450,7.345)--(11.951,7.345)--(11.951,9.692)--(11.450,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (1.959,5.000)--(2.459,5.000)--(2.459,7.346)--(1.959,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (7.454,5.000)--(7.954,5.000)--(7.954,7.346)--(7.454,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (12.949,5.000)--(13.450,5.000)--(13.450,7.346)--(12.949,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (3.457,2.654)--(3.958,2.654)--(3.958,5.001)--(3.457,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (8.953,2.654)--(9.453,2.654)--(9.453,5.001)--(8.953,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (14.448,2.654)--(14.948,2.654)--(14.948,5.001)--(14.448,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (4.956,0.308)--(5.457,0.308)--(5.457,2.655)--(4.956,2.655)--cycle;
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\gpsetpointsize{7.00}
\gppoint{gp mark 7}{(0.710,8.518)}
\gppoint{gp mark 7}{(5.705,8.518)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(6.205,7.932)}
\gppoint{gp mark 7}{(6.205,9.105)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{0.05}
\gppoint{gp mark 7}{(10.701,8.518)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.201,7.932)}
\gppoint{gp mark 7}{(11.201,9.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(11.700,7.932)}
\gppoint{gp mark 7}{(11.700,9.105)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(0.710,6.172)}
\gppoint{gp mark 7}{(1.209,5.586)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.209,6.759)}
\gppoint{gp mark 7}{(1.709,5.586)}
\gppoint{gp mark 7}{(1.709,6.759)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(2.208,5.293)}
\gppoint{gp mark 7}{(2.208,5.879)}
\gppoint{gp mark 7}{(2.208,6.466)}
\gppoint{gp mark 7}{(2.208,7.052)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(5.705,6.172)}
\gppoint{gp mark 7}{(6.205,5.586)}
\gppoint{gp mark 7}{(6.205,6.759)}
\gppoint{gp mark 7}{(6.705,5.586)}
\gppoint{gp mark 7}{(6.705,6.759)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(7.204,5.293)}
\gppoint{gp mark 7}{(7.204,5.879)}
\gppoint{gp mark 7}{(7.204,6.466)}
\gppoint{gp mark 7}{(7.204,7.052)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(7.704,5.586)}
\gppoint{gp mark 7}{(7.704,6.759)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.701,6.172)}
\gppoint{gp mark 7}{(11.201,5.586)}
\gppoint{gp mark 7}{(11.201,6.759)}
\gppoint{gp mark 7}{(11.700,5.586)}
\gppoint{gp mark 7}{(11.700,6.759)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.200,5.293)}
\gppoint{gp mark 7}{(12.200,5.879)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.200,6.466)}
\gppoint{gp mark 7}{(12.200,7.052)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.699,5.586)}
\gppoint{gp mark 7}{(12.699,6.759)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(13.199,5.391)}
\gppoint{gp mark 7}{(13.199,6.172)}
\gppoint{gp mark 7}{(13.199,6.954)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(0.710,3.827)}
\gppoint{gp mark 7}{(1.209,3.240)}
\gppoint{gp mark 7}{(1.209,4.413)}
\gppoint{gp mark 7}{(1.709,3.240)}
\gppoint{gp mark 7}{(1.709,4.413)}
\gppoint{gp mark 7}{(2.208,2.947)}
\gppoint{gp mark 7}{(2.208,3.533)}
\gppoint{gp mark 7}{(2.208,4.120)}
\gppoint{gp mark 7}{(2.208,4.706)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(2.708,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(2.708,4.413)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.208,3.045)}
\gppoint{gp mark 7}{(3.208,3.827)}
\gppoint{gp mark 7}{(3.208,4.608)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(3.707,2.947)}
\gppoint{gp mark 7}{(3.707,3.533)}
\gppoint{gp mark 7}{(3.707,4.120)}
\gppoint{gp mark 7}{(3.707,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(5.705,3.827)}
\gppoint{gp mark 7}{(6.205,3.240)}
\gppoint{gp mark 7}{(6.205,4.413)}
\gppoint{gp mark 7}{(6.705,3.240)}
\gppoint{gp mark 7}{(6.705,4.413)}
\gppoint{gp mark 7}{(7.204,2.947)}
\gppoint{gp mark 7}{(7.204,3.533)}
\gppoint{gp mark 7}{(7.204,4.120)}
\gppoint{gp mark 7}{(7.204,4.706)}
\gppoint{gp mark 7}{(7.704,3.240)}
\gppoint{gp mark 7}{(7.704,4.413)}
\gppoint{gp mark 7}{(8.203,3.045)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.203,3.827)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.203,4.608)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.703,2.947)}
\gppoint{gp mark 7}{(8.703,3.533)}
\gppoint{gp mark 7}{(8.703,4.120)}
\gppoint{gp mark 7}{(8.703,4.706)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(9.202,2.947)}
\gppoint{gp mark 7}{(9.202,3.533)}
\gppoint{gp mark 7}{(9.202,4.120)}
\gppoint{gp mark 7}{(9.202,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.701,3.827)}
\gppoint{gp mark 7}{(11.201,3.240)}
\gppoint{gp mark 7}{(11.201,4.413)}
\gppoint{gp mark 7}{(11.700,3.240)}
\gppoint{gp mark 7}{(11.700,4.413)}
\gppoint{gp mark 7}{(12.200,2.947)}
\gppoint{gp mark 7}{(12.200,3.533)}
\gppoint{gp mark 7}{(12.200,4.120)}
\gppoint{gp mark 7}{(12.200,4.706)}
\gppoint{gp mark 7}{(12.699,3.240)}
\gppoint{gp mark 7}{(12.699,4.413)}
\gppoint{gp mark 7}{(13.199,3.045)}
\gppoint{gp mark 7}{(13.199,3.827)}
\gppoint{gp mark 7}{(13.199,4.608)}
\gppoint{gp mark 7}{(13.699,2.947)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.699,3.533)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.699,4.120)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.699,4.706)}
\gppoint{gp mark 7}{(14.198,2.947)}
\gppoint{gp mark 7}{(14.198,3.533)}
\gppoint{gp mark 7}{(14.198,4.120)}
\gppoint{gp mark 7}{(14.198,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(0.710,1.481)}
\gppoint{gp mark 7}{(1.209,0.894)}
\gppoint{gp mark 7}{(1.209,2.067)}
\gppoint{gp mark 7}{(1.709,0.894)}
\gppoint{gp mark 7}{(1.709,2.067)}
\gppoint{gp mark 7}{(2.208,0.601)}
\gppoint{gp mark 7}{(2.208,1.188)}
\gppoint{gp mark 7}{(2.208,1.774)}
\gppoint{gp mark 7}{(2.208,2.361)}
\gppoint{gp mark 7}{(2.708,0.894)}
\gppoint{gp mark 7}{(2.708,2.067)}
\gppoint{gp mark 7}{(3.208,0.700)}
\gppoint{gp mark 7}{(3.208,1.481)}
\gppoint{gp mark 7}{(3.208,2.262)}
\gppoint{gp mark 7}{(3.707,0.601)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.707,1.188)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(3.707,1.774)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.707,2.361)}
\gppoint{gp mark 7}{(4.207,0.601)}
\gppoint{gp mark 7}{(4.207,1.188)}
\gppoint{gp mark 7}{(4.207,1.774)}
\gppoint{gp mark 7}{(4.207,2.361)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(5.206,0.700)}
\gppoint{gp mark 7}{(5.206,1.481)}
\gppoint{gp mark 7}{(5.206,2.262)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{0.05}
\gppoint{gp mark 7}{(5.705,1.481)}
\gppoint{gp mark 7}{(6.205,0.894)}
\gppoint{gp mark 7}{(6.205,2.067)}
\gppoint{gp mark 7}{(6.705,0.894)}
\gppoint{gp mark 7}{(6.705,2.067)}
\gppoint{gp mark 7}{(7.204,0.601)}
\gppoint{gp mark 7}{(7.204,1.188)}
\gppoint{gp mark 7}{(7.204,1.774)}
\gppoint{gp mark 7}{(7.204,2.361)}
\gppoint{gp mark 7}{(7.704,0.894)}
\gppoint{gp mark 7}{(7.704,2.067)}
\gppoint{gp mark 7}{(8.203,0.700)}
\gppoint{gp mark 7}{(8.203,1.481)}
\gppoint{gp mark 7}{(8.203,2.262)}
\gppoint{gp mark 7}{(8.703,0.601)}
\gppoint{gp mark 7}{(8.703,1.188)}
\gppoint{gp mark 7}{(8.703,1.774)}
\gppoint{gp mark 7}{(8.703,2.361)}
\gppoint{gp mark 7}{(9.202,0.601)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(9.202,1.188)}
\gppoint{gp mark 7}{(9.202,1.774)}
\gppoint{gp mark 7}{(9.202,2.361)}
\gppoint{gp mark 7}{(10.202,0.700)}
\gppoint{gp mark 7}{(10.202,1.481)}
\gppoint{gp mark 7}{(10.202,2.262)}
\gpcolor{rgb color={0.200,0.200,0.200}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(10.701,1.481)}
\gppoint{gp mark 7}{(11.201,0.894)}
\gppoint{gp mark 7}{(11.201,2.067)}
\gppoint{gp mark 7}{(11.700,0.894)}
\gppoint{gp mark 7}{(11.700,2.067)}
\gppoint{gp mark 7}{(12.200,0.601)}
\gppoint{gp mark 7}{(12.200,1.188)}
\gppoint{gp mark 7}{(12.200,1.774)}
\gppoint{gp mark 7}{(12.200,2.361)}
\gppoint{gp mark 7}{(12.699,0.894)}
\gppoint{gp mark 7}{(12.699,2.067)}
\gppoint{gp mark 7}{(13.199,0.700)}
\gppoint{gp mark 7}{(13.199,1.481)}
\gppoint{gp mark 7}{(13.199,2.262)}
\gppoint{gp mark 7}{(13.699,0.601)}
\gppoint{gp mark 7}{(13.699,1.188)}
\gppoint{gp mark 7}{(13.699,1.774)}
\gppoint{gp mark 7}{(13.699,2.361)}
\gppoint{gp mark 7}{(14.198,0.601)}
\gppoint{gp mark 7}{(14.198,1.188)}
\gppoint{gp mark 7}{(14.198,1.774)}
\gppoint{gp mark 7}{(14.198,2.361)}
\gppoint{gp mark 7}{(15.197,0.700)}
\gppoint{gp mark 7}{(15.197,1.481)}
\gppoint{gp mark 7}{(15.197,2.262)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(15.197,0.700)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(14.198,0.601)}
\gppoint{gp mark 7}{(13.699,0.601)}
\gppoint{gp mark 7}{(13.199,2.262)}
\gppoint{gp mark 7}{(12.200,0.601)}
\gppoint{gp mark 7}{(11.201,2.067)}
\gppoint{gp mark 7}{(10.701,1.481)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,7.932)--(0.585,7.932);
\draw[gp path,->](5.581,7.932)--(5.581,7.932);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,7.976)--(5.745,8.476);
\draw[gp path,->](6.170,9.060)--(5.745,8.560);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,7.932)--(10.576,7.932);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,7.976)--(10.741,8.476);
\draw[gp path,->](11.166,9.060)--(10.741,8.560);
\draw[gp path,->](11.600,7.932)--(11.301,7.932);
\draw[gp path,->](11.680,9.058)--(11.221,7.976);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,5.586)--(0.585,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,5.631)--(0.750,6.130);
\draw[gp path,->](1.174,6.714)--(0.750,6.215);
\draw[gp path,->](1.609,5.586)--(1.309,5.586);
\draw[gp path,->](1.689,6.712)--(1.229,5.631);
\draw[gp path,->](2.179,5.337)--(1.239,6.714);
\draw[gp path,->](2.184,5.924)--(1.734,6.712);
\draw[gp path,->](2.124,6.491)--(1.294,6.735);
\draw[gp path,->](2.193,7.005)--(1.724,5.631);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,5.586)--(5.581,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,5.631)--(5.745,6.130);
\draw[gp path,->](6.170,6.714)--(5.745,6.215);
\draw[gp path,->](6.605,5.586)--(6.305,5.586);
\draw[gp path,->](6.685,6.712)--(6.225,5.631);
\draw[gp path,->](7.174,5.337)--(6.235,6.714);
\draw[gp path,->](7.179,5.924)--(6.730,6.712);
\draw[gp path,->](7.119,6.491)--(6.290,6.735);
\draw[gp path,->](7.189,7.005)--(6.720,5.631);
\draw[gp path,->](7.679,5.631)--(7.229,6.419);
\draw[gp path,->](7.644,6.796)--(7.269,7.017);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,5.586)--(10.576,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,5.631)--(10.741,6.130);
\draw[gp path,->](11.166,6.714)--(10.741,6.215);
\draw[gp path,->](11.600,5.586)--(11.301,5.586);
\draw[gp path,->](11.680,6.712)--(11.221,5.631);
\draw[gp path,->](12.170,5.337)--(11.231,6.714);
\draw[gp path,->](12.175,5.924)--(11.725,6.712);
\draw[gp path,->](12.115,6.491)--(11.286,6.735);
\draw[gp path,->](12.185,7.005)--(11.715,5.631);
\draw[gp path,->](12.674,5.631)--(12.225,6.419);
\draw[gp path,->](12.639,6.796)--(12.265,7.017);
\draw[gp path,->](13.129,5.424)--(12.270,5.844);
\draw[gp path,->](13.164,6.217)--(12.739,6.717);
\draw[gp path,->](13.174,6.909)--(12.230,5.337);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,3.240)--(0.585,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,3.285)--(0.750,3.784);
\draw[gp path,->](1.174,4.368)--(0.750,3.869);
\draw[gp path,->](1.609,3.240)--(1.309,3.240);
\draw[gp path,->](1.689,4.366)--(1.229,3.285);
\draw[gp path,->](2.179,2.992)--(1.239,4.368);
\draw[gp path,->](2.184,3.578)--(1.734,4.366);
\draw[gp path,->](2.124,4.146)--(1.294,4.390);
\draw[gp path,->](2.193,4.659)--(1.724,3.285);
\draw[gp path,->](2.683,3.285)--(2.233,4.073);
\draw[gp path,->](2.648,4.451)--(2.273,4.671);
\draw[gp path,->](3.138,3.078)--(2.278,3.498);
\draw[gp path,->](3.173,3.871)--(2.748,4.371);
\draw[gp path,->](3.183,4.563)--(2.238,2.992);
\draw[gp path,->](3.692,2.994)--(3.223,4.563);
\draw[gp path,->](3.687,3.580)--(3.233,4.563);
\draw[gp path,->](3.662,4.078)--(2.758,3.280);
\draw[gp path,->](3.692,4.659)--(3.223,3.090);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,3.240)--(5.581,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,3.285)--(5.745,3.784);
\draw[gp path,->](6.170,4.368)--(5.745,3.869);
\draw[gp path,->](6.605,3.240)--(6.305,3.240);
\draw[gp path,->](6.685,4.366)--(6.225,3.285);
\draw[gp path,->](7.174,2.992)--(6.235,4.368);
\draw[gp path,->](7.179,3.578)--(6.730,4.366);
\draw[gp path,->](7.119,4.146)--(6.290,4.390);
\draw[gp path,->](7.189,4.659)--(6.720,3.285);
\draw[gp path,->](7.679,3.285)--(7.229,4.073);
\draw[gp path,->](7.644,4.451)--(7.269,4.671);
\draw[gp path,->](8.133,3.078)--(7.274,3.498);
\draw[gp path,->](8.168,3.871)--(7.744,4.371);
\draw[gp path,->](8.178,4.563)--(7.234,2.992);
\draw[gp path,->](8.688,2.994)--(8.218,4.563);
\draw[gp path,->](8.683,3.580)--(8.228,4.563);
\draw[gp path,->](8.658,4.078)--(7.754,3.280);
\draw[gp path,->](8.688,4.659)--(8.218,3.090);
\draw[gp path,->](9.103,2.947)--(8.803,2.947);
\draw[gp path,->](9.167,3.578)--(8.743,4.078);
\draw[gp path,->](9.117,4.094)--(8.288,3.850);
\draw[gp path,->](9.167,4.662)--(8.743,4.162);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,3.240)--(10.576,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,3.285)--(10.741,3.784);
\draw[gp path,->](11.166,4.368)--(10.741,3.869);
\draw[gp path,->](11.600,3.240)--(11.301,3.240);
\draw[gp path,->](11.680,4.366)--(11.221,3.285);
\draw[gp path,->](12.170,2.992)--(11.231,4.368);
\draw[gp path,->](12.175,3.578)--(11.725,4.366);
\draw[gp path,->](12.115,4.146)--(11.286,4.390);
\draw[gp path,->](12.185,4.659)--(11.715,3.285);
\draw[gp path,->](12.674,3.285)--(12.225,4.073);
\draw[gp path,->](12.639,4.451)--(12.265,4.671);
\draw[gp path,->](13.129,3.078)--(12.270,3.498);
\draw[gp path,->](13.164,3.871)--(12.739,4.371);
\draw[gp path,->](13.174,4.563)--(12.230,2.992);
\draw[gp path,->](13.684,2.994)--(13.214,4.563);
\draw[gp path,->](13.679,3.580)--(13.224,4.563);
\draw[gp path,->](13.654,4.078)--(12.749,3.280);
\draw[gp path,->](13.684,4.659)--(13.214,3.090);
\draw[gp path,->](14.098,2.947)--(13.798,2.947);
\draw[gp path,->](14.163,3.578)--(13.738,4.078);
\draw[gp path,->](14.113,4.094)--(13.284,3.850);
\draw[gp path,->](14.163,4.662)--(13.738,4.162);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,0.894)--(0.585,0.894);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,0.939)--(0.750,1.439);
\draw[gp path,->](1.174,2.023)--(0.750,1.523);
\draw[gp path,->](1.609,0.894)--(1.309,0.894);
\draw[gp path,->](1.689,2.020)--(1.229,0.939);
\draw[gp path,->](2.179,0.646)--(1.239,2.023);
\draw[gp path,->](2.184,1.232)--(1.734,2.020);
\draw[gp path,->](2.124,1.800)--(1.294,2.044);
\draw[gp path,->](2.193,2.314)--(1.724,0.939);
\draw[gp path,->](2.683,0.939)--(2.233,1.727);
\draw[gp path,->](2.648,2.105)--(2.273,2.325);
\draw[gp path,->](3.138,0.733)--(2.278,1.152);
\draw[gp path,->](3.173,1.525)--(2.748,2.025);
\draw[gp path,->](3.183,2.217)--(2.238,0.646);
\draw[gp path,->](3.692,0.648)--(3.223,2.217);
\draw[gp path,->](3.687,1.235)--(3.233,2.217);
\draw[gp path,->](3.662,1.732)--(2.758,0.934);
\draw[gp path,->](3.692,2.314)--(3.223,0.744);
\draw[gp path,->](4.107,0.601)--(3.807,0.601);
\draw[gp path,->](4.172,1.232)--(3.747,1.732);
\draw[gp path,->](4.122,1.748)--(3.293,1.504);
\draw[gp path,->](4.172,2.316)--(3.747,1.816);
\draw[gp path,->](5.106,0.690)--(4.302,0.611);
\draw[gp path,->](5.146,1.518)--(3.772,2.325);
\draw[gp path,->](5.151,2.224)--(3.762,1.228);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,0.894)--(5.581,0.894);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,0.939)--(5.745,1.439);
\draw[gp path,->](6.170,2.023)--(5.745,1.523);
\draw[gp path,->](6.605,0.894)--(6.305,0.894);
\draw[gp path,->](6.685,2.020)--(6.225,0.939);
\draw[gp path,->](7.174,0.646)--(6.235,2.023);
\draw[gp path,->](7.179,1.232)--(6.730,2.020);
\draw[gp path,->](7.119,1.800)--(6.290,2.044);
\draw[gp path,->](7.189,2.314)--(6.720,0.939);
\draw[gp path,->](7.679,0.939)--(7.229,1.727);
\draw[gp path,->](7.644,2.105)--(7.269,2.325);
\draw[gp path,->](8.133,0.733)--(7.274,1.152);
\draw[gp path,->](8.168,1.525)--(7.744,2.025);
\draw[gp path,->](8.178,2.217)--(7.234,0.646);
\draw[gp path,->](8.688,0.648)--(8.218,2.217);
\draw[gp path,->](8.683,1.235)--(8.228,2.217);
\draw[gp path,->](8.658,1.732)--(7.754,0.934);
\draw[gp path,->](8.688,2.314)--(8.218,0.744);
\draw[gp path,->](9.103,0.601)--(8.803,0.601);
\draw[gp path,->](9.167,1.232)--(8.743,1.732);
\draw[gp path,->](9.117,1.748)--(8.288,1.504);
\draw[gp path,->](9.167,2.316)--(8.743,1.816);
\draw[gp path,->](10.102,0.690)--(9.297,0.611);
\draw[gp path,->](10.142,1.518)--(8.768,2.325);
\draw[gp path,->](10.147,2.224)--(8.758,1.228);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,0.894)--(10.576,0.894);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,0.939)--(10.741,1.439);
\draw[gp path,->](11.166,2.023)--(10.741,1.523);
\draw[gp path,->](11.600,0.894)--(11.301,0.894);
\draw[gp path,->](11.680,2.020)--(11.221,0.939);
\draw[gp path,->](12.170,0.646)--(11.231,2.023);
\draw[gp path,->](12.175,1.232)--(11.725,2.020);
\draw[gp path,->](12.115,1.800)--(11.286,2.044);
\draw[gp path,->](12.185,2.314)--(11.715,0.939);
\draw[gp path,->](12.674,0.939)--(12.225,1.727);
\draw[gp path,->](12.639,2.105)--(12.265,2.325);
\draw[gp path,->](13.129,0.733)--(12.270,1.152);
\draw[gp path,->](13.164,1.525)--(12.739,2.025);
\draw[gp path,->](13.174,2.217)--(12.230,0.646);
\draw[gp path,->](13.684,0.648)--(13.214,2.217);
\draw[gp path,->](13.679,1.235)--(13.224,2.217);
\draw[gp path,->](13.654,1.732)--(12.749,0.934);
\draw[gp path,->](13.684,2.314)--(13.214,0.744);
\draw[gp path,->](14.098,0.601)--(13.798,0.601);
\draw[gp path,->](14.163,1.232)--(13.738,1.732);
\draw[gp path,->](14.113,1.748)--(13.284,1.504);
\draw[gp path,->](14.163,2.316)--(13.738,1.816);
\draw[gp path,->](15.097,0.690)--(14.293,0.611);
\draw[gp path,->](15.137,1.518)--(13.763,2.325);
\draw[gp path,->](15.142,2.224)--(13.753,1.228);
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{2.50}
\draw[gp path,->](15.097,0.690)--(14.293,0.611);
\draw[gp path,->](14.098,0.601)--(13.798,0.601);
\draw[gp path,->](13.684,0.648)--(13.214,2.217);
\draw[gp path,->](13.174,2.217)--(12.230,0.646);
\draw[gp path,->](12.170,0.646)--(11.231,2.023);
\draw[gp path,->](11.166,2.023)--(10.741,1.523);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,0.894)--(10.576,0.894);
\gpcolor{rgb color={1.000,1.000,1.000}}
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,9.621) {1};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,9.621) {2};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,9.621) {3};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,7.275) {4};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,7.275) {5};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,7.275) {6};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,4.929) {7};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,4.929) {8};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,4.929) {9};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,2.583) {10};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,2.583) {11};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,2.583) {12};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.308cm}}{\pgfpoint{15.447cm}{9.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot10_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Sat Aug 29 23:37:10 2020
\path (0.000,0.000) rectangle (16.000,10.000);
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,7.345)--(5.456,7.345)--(5.456,9.690)--(0.460,9.690)--cycle;
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,7.345)--(0.460,9.690)--(5.456,9.690)--(5.456,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,7.345)--(10.451,7.345)--(10.451,9.690)--(5.456,9.690)--cycle;
\draw[gp path] (5.456,7.345)--(5.456,9.690)--(10.451,9.690)--(10.451,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,7.345)--(15.446,7.345)--(15.446,9.690)--(10.451,9.690)--cycle;
\draw[gp path] (10.451,7.345)--(10.451,9.690)--(15.446,9.690)--(15.446,7.345)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,5.000)--(5.456,5.000)--(5.456,7.345)--(0.460,7.345)--cycle;
\draw[gp path] (0.460,5.000)--(0.460,7.345)--(5.456,7.345)--(5.456,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,5.000)--(10.451,5.000)--(10.451,7.345)--(5.456,7.345)--cycle;
\draw[gp path] (5.456,5.000)--(5.456,7.345)--(10.451,7.345)--(10.451,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,5.000)--(15.446,5.000)--(15.446,7.345)--(10.451,7.345)--cycle;
\draw[gp path] (10.451,5.000)--(10.451,7.345)--(15.446,7.345)--(15.446,5.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,2.654)--(5.456,2.654)--(5.456,5.000)--(0.460,5.000)--cycle;
\draw[gp path] (0.460,2.654)--(0.460,5.000)--(5.456,5.000)--(5.456,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,2.654)--(10.451,2.654)--(10.451,5.000)--(5.456,5.000)--cycle;
\draw[gp path] (5.456,2.654)--(5.456,5.000)--(10.451,5.000)--(10.451,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,2.654)--(15.446,2.654)--(15.446,5.000)--(10.451,5.000)--cycle;
\draw[gp path] (10.451,2.654)--(10.451,5.000)--(15.446,5.000)--(15.446,2.654)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,0.308)--(5.456,0.308)--(5.456,2.654)--(0.460,2.654)--cycle;
\draw[gp path] (0.460,0.308)--(0.460,2.654)--(5.456,2.654)--(5.456,0.308)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (5.456,0.308)--(10.451,0.308)--(10.451,2.654)--(5.456,2.654)--cycle;
\draw[gp path] (5.456,0.308)--(5.456,2.654)--(10.451,2.654)--(10.451,0.308)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (10.451,0.308)--(15.446,0.308)--(15.446,2.654)--(10.451,2.654)--cycle;
\draw[gp path] (10.451,0.308)--(10.451,2.654)--(15.446,2.654)--(15.446,0.308)--cycle;
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.308)--(0.460,9.691);
\draw[gp path] (0.960,0.308)--(0.960,9.691);
\draw[gp path] (1.459,0.308)--(1.459,9.691);
\draw[gp path] (1.959,0.308)--(1.959,9.691);
\draw[gp path] (2.458,0.308)--(2.458,9.691);
\draw[gp path] (2.958,0.308)--(2.958,9.691);
\draw[gp path] (3.457,0.308)--(3.457,9.691);
\draw[gp path] (3.957,0.308)--(3.957,9.691);
\draw[gp path] (4.457,0.308)--(4.457,9.691);
\draw[gp path] (4.956,0.308)--(4.956,9.691);
\draw[gp path] (5.456,0.308)--(5.456,9.691);
\draw[gp path] (5.955,0.308)--(5.955,9.691);
\draw[gp path] (6.455,0.308)--(6.455,9.691);
\draw[gp path] (6.954,0.308)--(6.954,9.691);
\draw[gp path] (7.454,0.308)--(7.454,9.691);
\draw[gp path] (7.953,0.308)--(7.953,9.691);
\draw[gp path] (8.453,0.308)--(8.453,9.691);
\draw[gp path] (8.953,0.308)--(8.953,9.691);
\draw[gp path] (9.452,0.308)--(9.452,9.691);
\draw[gp path] (9.952,0.308)--(9.952,9.691);
\draw[gp path] (10.451,0.308)--(10.451,9.691);
\draw[gp path] (10.951,0.308)--(10.951,9.691);
\draw[gp path] (11.450,0.308)--(11.450,9.691);
\draw[gp path] (11.950,0.308)--(11.950,9.691);
\draw[gp path] (12.450,0.308)--(12.450,9.691);
\draw[gp path] (12.949,0.308)--(12.949,9.691);
\draw[gp path] (13.449,0.308)--(13.449,9.691);
\draw[gp path] (13.948,0.308)--(13.948,9.691);
\draw[gp path] (14.448,0.308)--(14.448,9.691);
\draw[gp path] (14.947,0.308)--(14.947,9.691);
\draw[gp path] (15.447,0.308)--(15.447,9.691);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.20}
\draw[gp path] (0.460,9.691)--(0.460,0.308)--(15.447,0.308)--(15.447,9.691)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (0.460,7.345)--(0.961,7.345)--(0.961,9.692)--(0.460,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (5.955,7.345)--(6.456,7.345)--(6.456,9.692)--(5.955,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (11.450,7.345)--(11.951,7.345)--(11.951,9.692)--(11.450,9.692)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (1.959,5.000)--(2.459,5.000)--(2.459,7.346)--(1.959,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (7.454,5.000)--(7.954,5.000)--(7.954,7.346)--(7.454,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (12.949,5.000)--(13.450,5.000)--(13.450,7.346)--(12.949,7.346)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (3.457,2.654)--(3.958,2.654)--(3.958,5.001)--(3.457,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (8.953,2.654)--(9.453,2.654)--(9.453,5.001)--(8.953,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (14.448,2.654)--(14.948,2.654)--(14.948,5.001)--(14.448,5.001)--cycle;
\gpfill{rgb color={1.000,1.000,1.000},opacity=0.30} (4.956,0.308)--(5.457,0.308)--(5.457,2.655)--(4.956,2.655)--cycle;
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinewidth{2.00}
\gpsetpointsize{7.00}
\gppoint{gp mark 7}{(0.710,8.518)}
\gppoint{gp mark 7}{(5.705,8.518)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(6.205,7.932)}
\gppoint{gp mark 7}{(6.205,9.105)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{0.05}
\gppoint{gp mark 7}{(10.701,8.518)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.201,7.932)}
\gppoint{gp mark 7}{(11.201,9.105)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(11.700,7.932)}
\gppoint{gp mark 7}{(11.700,9.105)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(0.710,6.172)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.209,5.586)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(1.209,6.759)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.709,5.586)}
\gppoint{gp mark 7}{(1.709,6.759)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(2.208,5.293)}
\gppoint{gp mark 7}{(2.208,5.879)}
\gppoint{gp mark 7}{(2.208,6.466)}
\gppoint{gp mark 7}{(2.208,7.052)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{1.00}
\gppoint{gp mark 7}{(5.705,6.172)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(6.205,5.586)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(6.205,6.759)}
\gppoint{gp mark 7}{(6.705,5.586)}
\gppoint{gp mark 7}{(6.705,6.759)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(7.204,5.293)}
\gppoint{gp mark 7}{(7.204,5.879)}
\gppoint{gp mark 7}{(7.204,6.466)}
\gppoint{gp mark 7}{(7.204,7.052)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(7.704,5.586)}
\gppoint{gp mark 7}{(7.704,6.759)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.701,6.172)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.201,5.586)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(11.201,6.759)}
\gppoint{gp mark 7}{(11.700,5.586)}
\gppoint{gp mark 7}{(11.700,6.759)}
\gppoint{gp mark 7}{(12.200,5.293)}
\gppoint{gp mark 7}{(12.200,5.879)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.200,6.466)}
\gppoint{gp mark 7}{(12.200,7.052)}
\gppoint{gp mark 7}{(12.699,5.586)}
\gppoint{gp mark 7}{(12.699,6.759)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(13.199,5.391)}
\gppoint{gp mark 7}{(13.199,6.172)}
\gppoint{gp mark 7}{(13.199,6.954)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(0.710,3.827)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.209,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(1.209,4.413)}
\gppoint{gp mark 7}{(1.709,3.240)}
\gppoint{gp mark 7}{(1.709,4.413)}
\gppoint{gp mark 7}{(2.208,2.947)}
\gppoint{gp mark 7}{(2.208,3.533)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(2.208,4.120)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(2.208,4.706)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(2.708,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(2.708,4.413)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.208,3.045)}
\gppoint{gp mark 7}{(3.208,3.827)}
\gppoint{gp mark 7}{(3.208,4.608)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(3.707,2.947)}
\gppoint{gp mark 7}{(3.707,3.533)}
\gppoint{gp mark 7}{(3.707,4.120)}
\gppoint{gp mark 7}{(3.707,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(5.705,3.827)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(6.205,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(6.205,4.413)}
\gppoint{gp mark 7}{(6.705,3.240)}
\gppoint{gp mark 7}{(6.705,4.413)}
\gppoint{gp mark 7}{(7.204,2.947)}
\gppoint{gp mark 7}{(7.204,3.533)}
\gppoint{gp mark 7}{(7.204,4.120)}
\gppoint{gp mark 7}{(7.204,4.706)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(7.704,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(7.704,4.413)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.203,3.045)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.203,3.827)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.203,4.608)}
\gppoint{gp mark 7}{(8.703,2.947)}
\gppoint{gp mark 7}{(8.703,3.533)}
\gppoint{gp mark 7}{(8.703,4.120)}
\gppoint{gp mark 7}{(8.703,4.706)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(9.202,2.947)}
\gppoint{gp mark 7}{(9.202,3.533)}
\gppoint{gp mark 7}{(9.202,4.120)}
\gppoint{gp mark 7}{(9.202,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.701,3.827)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.201,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(11.201,4.413)}
\gppoint{gp mark 7}{(11.700,3.240)}
\gppoint{gp mark 7}{(11.700,4.413)}
\gppoint{gp mark 7}{(12.200,2.947)}
\gppoint{gp mark 7}{(12.200,3.533)}
\gppoint{gp mark 7}{(12.200,4.120)}
\gppoint{gp mark 7}{(12.200,4.706)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.699,3.240)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.699,4.413)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.199,3.045)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.199,3.827)}
\gppoint{gp mark 7}{(13.199,4.608)}
\gppoint{gp mark 7}{(13.699,2.947)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.699,3.533)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.699,4.120)}
\gppoint{gp mark 7}{(13.699,4.706)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(14.198,2.947)}
\gppoint{gp mark 7}{(14.198,3.533)}
\gppoint{gp mark 7}{(14.198,4.120)}
\gppoint{gp mark 7}{(14.198,4.706)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(0.710,1.481)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.209,0.894)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(1.209,2.067)}
\gppoint{gp mark 7}{(1.709,0.894)}
\gppoint{gp mark 7}{(1.709,2.067)}
\gppoint{gp mark 7}{(2.208,0.601)}
\gppoint{gp mark 7}{(2.208,1.188)}
\gppoint{gp mark 7}{(2.208,1.774)}
\gppoint{gp mark 7}{(2.208,2.361)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(2.708,0.894)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(2.708,2.067)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.208,0.700)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(3.208,1.481)}
\gppoint{gp mark 7}{(3.208,2.262)}
\gppoint{gp mark 7}{(3.707,0.601)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(3.707,1.188)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(3.707,1.774)}
\gppoint{gp mark 7}{(3.707,2.361)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(4.207,0.601)}
\gppoint{gp mark 7}{(4.207,1.188)}
\gppoint{gp mark 7}{(4.207,1.774)}
\gppoint{gp mark 7}{(4.207,2.361)}
\gpcolor{rgb color={1.000,1.000,1.000}}
\gppoint{gp mark 7}{(5.206,0.700)}
\gppoint{gp mark 7}{(5.206,1.481)}
\gppoint{gp mark 7}{(5.206,2.262)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{0.05}
\gppoint{gp mark 7}{(5.705,1.481)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(6.205,0.894)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(6.205,2.067)}
\gppoint{gp mark 7}{(6.705,0.894)}
\gppoint{gp mark 7}{(6.705,2.067)}
\gppoint{gp mark 7}{(7.204,0.601)}
\gppoint{gp mark 7}{(7.204,1.188)}
\gppoint{gp mark 7}{(7.204,1.774)}
\gppoint{gp mark 7}{(7.204,2.361)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(7.704,0.894)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(7.704,2.067)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.203,0.700)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.203,1.481)}
\gppoint{gp mark 7}{(8.203,2.262)}
\gppoint{gp mark 7}{(8.703,0.601)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.703,1.188)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.703,1.774)}
\gppoint{gp mark 7}{(8.703,2.361)}
\gppoint{gp mark 7}{(9.202,0.601)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(9.202,1.188)}
\gppoint{gp mark 7}{(9.202,1.774)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(9.202,2.361)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(10.202,0.700)}
\gppoint{gp mark 7}{(10.202,1.481)}
\gppoint{gp mark 7}{(10.202,2.262)}
\gpcolor{rgb color={0.200,0.200,0.200}}
\gpsetlinewidth{2.00}
\gppoint{gp mark 7}{(10.701,1.481)}
\gppoint{gp mark 7}{(11.201,0.894)}
\gppoint{gp mark 7}{(11.201,2.067)}
\gppoint{gp mark 7}{(11.700,0.894)}
\gppoint{gp mark 7}{(11.700,2.067)}
\gppoint{gp mark 7}{(12.200,0.601)}
\gppoint{gp mark 7}{(12.200,1.188)}
\gppoint{gp mark 7}{(12.200,1.774)}
\gppoint{gp mark 7}{(12.200,2.361)}
\gppoint{gp mark 7}{(12.699,0.894)}
\gppoint{gp mark 7}{(12.699,2.067)}
\gppoint{gp mark 7}{(13.199,0.700)}
\gppoint{gp mark 7}{(13.199,1.481)}
\gppoint{gp mark 7}{(13.199,2.262)}
\gppoint{gp mark 7}{(13.699,0.601)}
\gppoint{gp mark 7}{(13.699,1.188)}
\gppoint{gp mark 7}{(13.699,1.774)}
\gppoint{gp mark 7}{(13.699,2.361)}
\gppoint{gp mark 7}{(14.198,0.601)}
\gppoint{gp mark 7}{(14.198,1.188)}
\gppoint{gp mark 7}{(14.198,1.774)}
\gppoint{gp mark 7}{(14.198,2.361)}
\gppoint{gp mark 7}{(15.197,0.700)}
\gppoint{gp mark 7}{(15.197,1.481)}
\gppoint{gp mark 7}{(15.197,2.262)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(15.197,2.262)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(14.198,0.601)}
\gppoint{gp mark 7}{(13.699,1.774)}
\gppoint{gp mark 7}{(13.199,1.481)}
\gppoint{gp mark 7}{(12.699,2.067)}
\gppoint{gp mark 7}{(12.200,1.188)}
\gppoint{gp mark 7}{(11.700,2.067)}
\gppoint{gp mark 7}{(11.201,2.067)}
\gppoint{gp mark 7}{(10.701,1.481)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,7.932)--(0.585,7.932);
\draw[gp path,->](5.581,7.932)--(5.581,7.932);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,7.976)--(5.745,8.476);
\draw[gp path,->](6.170,9.060)--(5.745,8.560);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,7.932)--(10.576,7.932);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,7.976)--(10.741,8.476);
\draw[gp path,->](11.166,9.060)--(10.741,8.560);
\draw[gp path,->](11.680,7.979)--(11.221,9.060);
\draw[gp path,->](11.600,9.105)--(11.301,9.105);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,5.586)--(0.585,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,5.631)--(0.750,6.130);
\draw[gp path,->](1.174,6.714)--(0.750,6.215);
\draw[gp path,->](1.689,5.633)--(1.229,6.714);
\draw[gp path,->](1.609,6.759)--(1.309,6.759);
\draw[gp path,->](2.149,5.330)--(1.774,5.551);
\draw[gp path,->](2.184,5.924)--(1.734,6.712);
\draw[gp path,->](2.149,6.503)--(1.774,6.724);
\draw[gp path,->](2.149,7.014)--(1.774,6.794);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,5.586)--(5.581,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,5.631)--(5.745,6.130);
\draw[gp path,->](6.170,6.714)--(5.745,6.215);
\draw[gp path,->](6.685,5.633)--(6.225,6.714);
\draw[gp path,->](6.605,6.759)--(6.305,6.759);
\draw[gp path,->](7.144,5.330)--(6.770,5.551);
\draw[gp path,->](7.179,5.924)--(6.730,6.712);
\draw[gp path,->](7.144,6.503)--(6.770,6.724);
\draw[gp path,->](7.144,7.014)--(6.770,6.794);
\draw[gp path,->](7.644,5.548)--(7.269,5.328);
\draw[gp path,->](7.679,6.714)--(7.229,5.926);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,5.586)--(10.576,5.586);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,5.631)--(10.741,6.130);
\draw[gp path,->](11.166,6.714)--(10.741,6.215);
\draw[gp path,->](11.680,5.633)--(11.221,6.714);
\draw[gp path,->](11.600,6.759)--(11.301,6.759);
\draw[gp path,->](12.140,5.330)--(11.765,5.551);
\draw[gp path,->](12.175,5.924)--(11.725,6.712);
\draw[gp path,->](12.140,6.503)--(11.765,6.724);
\draw[gp path,->](12.140,7.014)--(11.765,6.794);
\draw[gp path,->](12.639,5.548)--(12.265,5.328);
\draw[gp path,->](12.674,6.714)--(12.225,5.926);
\draw[gp path,->](13.174,5.436)--(12.230,7.007);
\draw[gp path,->](13.164,6.217)--(12.739,6.717);
\draw[gp path,->](13.124,6.925)--(12.779,6.789);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,3.240)--(0.585,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,3.285)--(0.750,3.784);
\draw[gp path,->](1.174,4.368)--(0.750,3.869);
\draw[gp path,->](1.689,3.287)--(1.229,4.368);
\draw[gp path,->](1.609,4.413)--(1.309,4.413);
\draw[gp path,->](2.149,2.985)--(1.774,3.205);
\draw[gp path,->](2.184,3.578)--(1.734,4.366);
\draw[gp path,->](2.149,4.157)--(1.774,4.378);
\draw[gp path,->](2.149,4.669)--(1.774,4.448);
\draw[gp path,->](2.648,3.203)--(2.273,2.982);
\draw[gp path,->](2.683,4.368)--(2.233,3.580);
\draw[gp path,->](3.183,3.090)--(2.238,4.662);
\draw[gp path,->](3.173,3.871)--(2.748,4.371);
\draw[gp path,->](3.133,4.580)--(2.788,4.444);
\draw[gp path,->](3.682,2.992)--(3.233,3.780);
\draw[gp path,->](3.632,3.564)--(2.288,4.089);
\draw[gp path,->](3.647,4.082)--(3.273,3.862);
\draw[gp path,->](3.682,4.662)--(3.233,3.874);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,3.240)--(5.581,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,3.285)--(5.745,3.784);
\draw[gp path,->](6.170,4.368)--(5.745,3.869);
\draw[gp path,->](6.685,3.287)--(6.225,4.368);
\draw[gp path,->](6.605,4.413)--(6.305,4.413);
\draw[gp path,->](7.144,2.985)--(6.770,3.205);
\draw[gp path,->](7.179,3.578)--(6.730,4.366);
\draw[gp path,->](7.144,4.157)--(6.770,4.378);
\draw[gp path,->](7.144,4.669)--(6.770,4.448);
\draw[gp path,->](7.644,3.203)--(7.269,2.982);
\draw[gp path,->](7.679,4.368)--(7.229,3.580);
\draw[gp path,->](8.178,3.090)--(7.234,4.662);
\draw[gp path,->](8.168,3.871)--(7.744,4.371);
\draw[gp path,->](8.128,4.580)--(7.784,4.444);
\draw[gp path,->](8.678,2.992)--(8.228,3.780);
\draw[gp path,->](8.628,3.564)--(7.284,4.089);
\draw[gp path,->](8.643,4.082)--(8.268,3.862);
\draw[gp path,->](8.678,4.662)--(8.228,3.874);
\draw[gp path,->](9.182,2.994)--(8.723,4.075);
\draw[gp path,->](9.162,3.576)--(8.243,4.566);
\draw[gp path,->](9.167,4.164)--(8.743,4.664);
\draw[gp path,->](9.187,4.659)--(8.713,2.994);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,3.240)--(10.576,3.240);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,3.285)--(10.741,3.784);
\draw[gp path,->](11.166,4.368)--(10.741,3.869);
\draw[gp path,->](11.680,3.287)--(11.221,4.368);
\draw[gp path,->](11.600,4.413)--(11.301,4.413);
\draw[gp path,->](12.140,2.985)--(11.765,3.205);
\draw[gp path,->](12.175,3.578)--(11.725,4.366);
\draw[gp path,->](12.140,4.157)--(11.765,4.378);
\draw[gp path,->](12.140,4.669)--(11.765,4.448);
\draw[gp path,->](12.639,3.203)--(12.265,2.982);
\draw[gp path,->](12.674,4.368)--(12.225,3.580);
\draw[gp path,->](13.174,3.090)--(12.230,4.662);
\draw[gp path,->](13.164,3.871)--(12.739,4.371);
\draw[gp path,->](13.124,4.580)--(12.779,4.444);
\draw[gp path,->](13.674,2.992)--(13.224,3.780);
\draw[gp path,->](13.624,3.564)--(12.280,4.089);
\draw[gp path,->](13.639,4.082)--(13.264,3.862);
\draw[gp path,->](13.674,4.662)--(13.224,3.874);
\draw[gp path,->](14.178,2.994)--(13.718,4.075);
\draw[gp path,->](14.158,3.576)--(13.239,4.566);
\draw[gp path,->](14.163,4.164)--(13.738,4.664);
\draw[gp path,->](14.183,4.659)--(13.709,2.994);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.585,0.894)--(0.585,0.894);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.174,0.939)--(0.750,1.439);
\draw[gp path,->](1.174,2.023)--(0.750,1.523);
\draw[gp path,->](1.689,0.941)--(1.229,2.023);
\draw[gp path,->](1.609,2.067)--(1.309,2.067);
\draw[gp path,->](2.149,0.639)--(1.774,0.859);
\draw[gp path,->](2.184,1.232)--(1.734,2.020);
\draw[gp path,->](2.149,1.812)--(1.774,2.032);
\draw[gp path,->](2.149,2.323)--(1.774,2.102);
\draw[gp path,->](2.648,0.857)--(2.273,0.636);
\draw[gp path,->](2.683,2.023)--(2.233,1.235);
\draw[gp path,->](3.183,0.744)--(2.238,2.316);
\draw[gp path,->](3.173,1.525)--(2.748,2.025);
\draw[gp path,->](3.133,2.234)--(2.788,2.098);
\draw[gp path,->](3.682,0.646)--(3.233,1.434);
\draw[gp path,->](3.632,1.218)--(2.288,1.744);
\draw[gp path,->](3.647,1.737)--(3.273,1.516);
\draw[gp path,->](3.682,2.316)--(3.233,1.528);
\draw[gp path,->](4.187,0.648)--(3.727,1.730);
\draw[gp path,->](4.167,1.230)--(3.248,2.220);
\draw[gp path,->](4.172,1.819)--(3.747,2.318);
\draw[gp path,->](4.192,2.314)--(3.717,0.648);
\draw[gp path,->](5.181,0.744)--(4.237,2.316);
\draw[gp path,->](5.161,1.439)--(4.257,0.641);
\draw[gp path,->](5.181,2.217)--(4.237,0.646);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](5.581,0.894)--(5.581,0.894);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](6.170,0.939)--(5.745,1.439);
\draw[gp path,->](6.170,2.023)--(5.745,1.523);
\draw[gp path,->](6.685,0.941)--(6.225,2.023);
\draw[gp path,->](6.605,2.067)--(6.305,2.067);
\draw[gp path,->](7.144,0.639)--(6.770,0.859);
\draw[gp path,->](7.179,1.232)--(6.730,2.020);
\draw[gp path,->](7.144,1.812)--(6.770,2.032);
\draw[gp path,->](7.144,2.323)--(6.770,2.102);
\draw[gp path,->](7.644,0.857)--(7.269,0.636);
\draw[gp path,->](7.679,2.023)--(7.229,1.235);
\draw[gp path,->](8.178,0.744)--(7.234,2.316);
\draw[gp path,->](8.168,1.525)--(7.744,2.025);
\draw[gp path,->](8.128,2.234)--(7.784,2.098);
\draw[gp path,->](8.678,0.646)--(8.228,1.434);
\draw[gp path,->](8.628,1.218)--(7.284,1.744);
\draw[gp path,->](8.643,1.737)--(8.268,1.516);
\draw[gp path,->](8.678,2.316)--(8.228,1.528);
\draw[gp path,->](9.182,0.648)--(8.723,1.730);
\draw[gp path,->](9.162,1.230)--(8.243,2.220);
\draw[gp path,->](9.167,1.819)--(8.743,2.318);
\draw[gp path,->](9.187,2.314)--(8.713,0.648);
\draw[gp path,->](10.177,0.744)--(9.232,2.316);
\draw[gp path,->](10.157,1.439)--(9.252,0.641);
\draw[gp path,->](10.177,2.217)--(9.232,0.646);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,0.894)--(10.576,0.894);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path,->](11.166,0.939)--(10.741,1.439);
\draw[gp path,->](11.166,2.023)--(10.741,1.523);
\draw[gp path,->](11.680,0.941)--(11.221,2.023);
\draw[gp path,->](11.600,2.067)--(11.301,2.067);
\draw[gp path,->](12.140,0.639)--(11.765,0.859);
\draw[gp path,->](12.175,1.232)--(11.725,2.020);
\draw[gp path,->](12.140,1.812)--(11.765,2.032);
\draw[gp path,->](12.140,2.323)--(11.765,2.102);
\draw[gp path,->](12.639,0.857)--(12.265,0.636);
\draw[gp path,->](12.674,2.023)--(12.225,1.235);
\draw[gp path,->](13.174,0.744)--(12.230,2.316);
\draw[gp path,->](13.164,1.525)--(12.739,2.025);
\draw[gp path,->](13.124,2.234)--(12.779,2.098);
\draw[gp path,->](13.674,0.646)--(13.224,1.434);
\draw[gp path,->](13.624,1.218)--(12.280,1.744);
\draw[gp path,->](13.639,1.737)--(13.264,1.516);
\draw[gp path,->](13.674,2.316)--(13.224,1.528);
\draw[gp path,->](14.178,0.648)--(13.718,1.730);
\draw[gp path,->](14.158,1.230)--(13.239,2.220);
\draw[gp path,->](14.163,1.819)--(13.738,2.318);
\draw[gp path,->](14.183,2.314)--(13.709,0.648);
\draw[gp path,->](15.172,0.744)--(14.228,2.316);
\draw[gp path,->](15.152,1.439)--(14.248,0.641);
\draw[gp path,->](15.172,2.217)--(14.228,0.646);
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{2.50}
\draw[gp path,->](15.172,2.217)--(14.228,0.646);
\draw[gp path,->](14.178,0.648)--(13.718,1.730);
\draw[gp path,->](13.639,1.737)--(13.264,1.516);
\draw[gp path,->](13.164,1.525)--(12.739,2.025);
\draw[gp path,->](12.674,2.023)--(12.225,1.235);
\draw[gp path,->](12.175,1.232)--(11.725,2.020);
\draw[gp path,->](11.600,2.067)--(11.301,2.067);
\draw[gp path,->](11.166,2.023)--(10.741,1.523);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](10.576,0.894)--(10.576,0.894);
\gpcolor{rgb color={1.000,1.000,1.000}}
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,9.621) {1};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,9.621) {2};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,9.621) {3};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,7.275) {4};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,7.275) {5};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,7.275) {6};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,4.929) {7};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,4.929) {8};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,4.929) {9};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.410,2.583) {10};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.406,2.583) {11};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (10.401,2.583) {12};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.308cm}}{\pgfpoint{15.447cm}{9.691cm}}
\end{tikzpicture}


==> plot25_0.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue Aug 25 21:42:45 2020
\path (0.000,0.000) rectangle (15.000,8.000);
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,4.000)--(14.446,4.000)--(14.446,7.690)--(0.460,7.690)--cycle;
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,4.000)--(0.460,7.690)--(14.446,7.690)--(14.446,4.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,0.308)--(14.446,0.308)--(14.446,4.000)--(0.460,4.000)--cycle;
\draw[gp path] (0.460,0.308)--(0.460,4.000)--(14.446,4.000)--(14.446,0.308)--cycle;
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.308)--(0.460,7.691);
\draw[gp path] (1.019,0.308)--(1.019,7.691);
\draw[gp path] (1.579,0.308)--(1.579,7.691);
\draw[gp path] (2.138,0.308)--(2.138,7.691);
\draw[gp path] (2.698,0.308)--(2.698,7.691);
\draw[gp path] (3.257,0.308)--(3.257,7.691);
\draw[gp path] (3.817,0.308)--(3.817,7.691);
\draw[gp path] (4.376,0.308)--(4.376,7.691);
\draw[gp path] (4.936,0.308)--(4.936,7.691);
\draw[gp path] (5.495,0.308)--(5.495,7.691);
\draw[gp path] (6.055,0.308)--(6.055,7.691);
\draw[gp path] (6.614,0.308)--(6.614,7.691);
\draw[gp path] (7.174,0.308)--(7.174,7.691);
\draw[gp path] (7.733,0.308)--(7.733,7.691);
\draw[gp path] (8.293,0.308)--(8.293,7.691);
\draw[gp path] (8.852,0.308)--(8.852,7.691);
\draw[gp path] (9.412,0.308)--(9.412,7.691);
\draw[gp path] (9.971,0.308)--(9.971,7.691);
\draw[gp path] (10.531,0.308)--(10.531,7.691);
\draw[gp path] (11.090,0.308)--(11.090,7.691);
\draw[gp path] (11.650,0.308)--(11.650,7.691);
\draw[gp path] (12.209,0.308)--(12.209,7.691);
\draw[gp path] (12.769,0.308)--(12.769,7.691);
\draw[gp path] (13.328,0.308)--(13.328,7.691);
\draw[gp path] (13.888,0.308)--(13.888,7.691);
\draw[gp path] (14.447,0.308)--(14.447,7.691);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.20}
\draw[gp path] (0.460,7.691)--(0.460,0.308)--(14.447,0.308)--(14.447,7.691)--cycle;
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gpsetpointsize{7.00}
\gppoint{gp mark 7}{(0.740,5.845)}
\gppoint{gp mark 7}{(1.299,4.369)}
\gppoint{gp mark 7}{(1.299,5.107)}
\gppoint{gp mark 7}{(1.299,5.845)}
\gppoint{gp mark 7}{(1.299,6.584)}
\gppoint{gp mark 7}{(1.299,7.322)}
\gppoint{gp mark 7}{(1.859,5.845)}
\gppoint{gp mark 7}{(2.418,5.845)}
\gppoint{gp mark 7}{(2.978,4.616)}
\gppoint{gp mark 7}{(2.978,5.845)}
\gppoint{gp mark 7}{(2.978,7.075)}
\gppoint{gp mark 7}{(3.537,4.922)}
\gppoint{gp mark 7}{(3.537,6.768)}
\gppoint{gp mark 7}{(4.097,5.845)}
\gppoint{gp mark 7}{(4.656,4.461)}
\gppoint{gp mark 7}{(4.656,5.384)}
\gppoint{gp mark 7}{(4.656,6.307)}
\gppoint{gp mark 7}{(4.656,7.230)}
\gppoint{gp mark 7}{(5.216,4.461)}
\gppoint{gp mark 7}{(5.216,5.384)}
\gppoint{gp mark 7}{(5.216,6.307)}
\gppoint{gp mark 7}{(5.216,7.230)}
\gppoint{gp mark 7}{(5.775,5.845)}
\gppoint{gp mark 7}{(6.335,4.922)}
\gppoint{gp mark 7}{(6.335,6.768)}
\gppoint{gp mark 7}{(6.894,5.845)}
\gppoint{gp mark 7}{(7.454,5.845)}
\gppoint{gp mark 7}{(8.013,4.461)}
\gppoint{gp mark 7}{(8.013,5.384)}
\gppoint{gp mark 7}{(8.013,6.307)}
\gppoint{gp mark 7}{(8.013,7.230)}
\gppoint{gp mark 7}{(8.572,4.922)}
\gppoint{gp mark 7}{(8.572,6.768)}
\gppoint{gp mark 7}{(9.132,4.616)}
\gppoint{gp mark 7}{(9.132,5.845)}
\gppoint{gp mark 7}{(9.132,7.075)}
\gppoint{gp mark 7}{(10.251,4.306)}
\gppoint{gp mark 7}{(10.251,4.922)}
\gppoint{gp mark 7}{(10.251,5.539)}
\gppoint{gp mark 7}{(10.251,6.152)}
\gppoint{gp mark 7}{(10.251,6.768)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(10.251,7.385)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.810,4.922)}
\gppoint{gp mark 7}{(10.810,6.768)}
\gppoint{gp mark 7}{(11.370,4.461)}
\gppoint{gp mark 7}{(11.370,5.384)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.370,6.307)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(11.370,7.230)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.489,4.369)}
\gppoint{gp mark 7}{(12.489,5.107)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.489,5.845)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.489,6.584)}
\gppoint{gp mark 7}{(12.489,7.322)}
\gppoint{gp mark 7}{(13.048,5.845)}
\gppoint{gp mark 7}{(13.608,4.616)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.608,5.845)}
\gppoint{gp mark 7}{(13.608,7.075)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(14.167,4.616)}
\gppoint{gp mark 7}{(14.167,5.845)}
\gppoint{gp mark 7}{(14.167,7.075)}
\gpcolor{rgb color={0.200,0.200,0.200}}
\gppoint{gp mark 7}{(0.740,2.154)}
\gppoint{gp mark 7}{(1.299,0.677)}
\gppoint{gp mark 7}{(1.299,1.415)}
\gppoint{gp mark 7}{(1.299,2.154)}
\gppoint{gp mark 7}{(1.299,2.892)}
\gppoint{gp mark 7}{(1.299,3.630)}
\gppoint{gp mark 7}{(1.859,2.154)}
\gppoint{gp mark 7}{(2.418,2.154)}
\gppoint{gp mark 7}{(2.978,0.924)}
\gppoint{gp mark 7}{(2.978,2.154)}
\gppoint{gp mark 7}{(2.978,3.383)}
\gppoint{gp mark 7}{(3.537,1.231)}
\gppoint{gp mark 7}{(3.537,3.077)}
\gppoint{gp mark 7}{(4.097,2.154)}
\gppoint{gp mark 7}{(4.656,0.769)}
\gppoint{gp mark 7}{(4.656,1.692)}
\gppoint{gp mark 7}{(4.656,2.615)}
\gppoint{gp mark 7}{(4.656,3.538)}
\gppoint{gp mark 7}{(5.216,0.769)}
\gppoint{gp mark 7}{(5.216,1.692)}
\gppoint{gp mark 7}{(5.216,2.615)}
\gppoint{gp mark 7}{(5.216,3.538)}
\gppoint{gp mark 7}{(5.775,2.154)}
\gppoint{gp mark 7}{(6.335,1.231)}
\gppoint{gp mark 7}{(6.335,3.077)}
\gppoint{gp mark 7}{(6.894,2.154)}
\gppoint{gp mark 7}{(7.454,2.154)}
\gppoint{gp mark 7}{(8.013,0.769)}
\gppoint{gp mark 7}{(8.013,1.692)}
\gppoint{gp mark 7}{(8.013,2.615)}
\gppoint{gp mark 7}{(8.013,3.538)}
\gppoint{gp mark 7}{(8.572,1.231)}
\gppoint{gp mark 7}{(8.572,3.077)}
\gppoint{gp mark 7}{(9.132,0.924)}
\gppoint{gp mark 7}{(9.132,2.154)}
\gppoint{gp mark 7}{(9.132,3.383)}
\gppoint{gp mark 7}{(10.251,0.614)}
\gppoint{gp mark 7}{(10.251,1.231)}
\gppoint{gp mark 7}{(10.251,1.847)}
\gppoint{gp mark 7}{(10.251,2.460)}
\gppoint{gp mark 7}{(10.251,3.077)}
\gppoint{gp mark 7}{(10.251,3.693)}
\gppoint{gp mark 7}{(10.810,1.231)}
\gppoint{gp mark 7}{(10.810,3.077)}
\gppoint{gp mark 7}{(11.370,0.769)}
\gppoint{gp mark 7}{(11.370,1.692)}
\gppoint{gp mark 7}{(11.370,2.615)}
\gppoint{gp mark 7}{(11.370,3.538)}
\gppoint{gp mark 7}{(12.489,0.677)}
\gppoint{gp mark 7}{(12.489,1.415)}
\gppoint{gp mark 7}{(12.489,2.154)}
\gppoint{gp mark 7}{(12.489,2.892)}
\gppoint{gp mark 7}{(12.489,3.630)}
\gppoint{gp mark 7}{(13.048,2.154)}
\gppoint{gp mark 7}{(13.608,0.924)}
\gppoint{gp mark 7}{(13.608,2.154)}
\gppoint{gp mark 7}{(13.608,3.383)}
\gppoint{gp mark 7}{(14.167,0.924)}
\gppoint{gp mark 7}{(14.167,2.154)}
\gppoint{gp mark 7}{(14.167,3.383)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(14.167,2.154)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.608,3.383)}
\gppoint{gp mark 7}{(10.810,3.077)}
\gppoint{gp mark 7}{(7.454,2.154)}
\gppoint{gp mark 7}{(6.894,2.154)}
\gppoint{gp mark 7}{(5.216,0.769)}
\gppoint{gp mark 7}{(4.656,0.769)}
\gppoint{gp mark 7}{(4.097,2.154)}
\gppoint{gp mark 7}{(2.418,2.154)}
\gppoint{gp mark 7}{(1.299,2.154)}
\gppoint{gp mark 7}{(0.740,2.154)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,4.922)--(0.600,4.922);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.285,4.406)--(0.754,5.808);
\draw[gp path,->](1.271,5.144)--(0.768,5.808);
\draw[gp path,->](1.159,5.845)--(0.880,5.845);
\draw[gp path,->](1.271,6.547)--(0.768,5.882);
\draw[gp path,->](1.285,7.285)--(0.754,5.882);
\draw[gp path,->](1.831,5.882)--(1.327,6.547);
\draw[gp path,->](2.278,5.845)--(1.439,5.845);
\draw[gp path,->](2.880,4.642)--(1.383,5.077);
\draw[gp path,->](2.936,5.882)--(1.341,7.289);
\draw[gp path,->](2.852,7.093)--(1.411,7.303);
\draw[gp path,->](3.509,4.959)--(2.992,5.808);
\draw[gp path,->](3.509,6.731)--(1.341,4.402);
\draw[gp path,->](3.957,5.845)--(2.558,5.845);
\draw[gp path,->](4.642,4.498)--(4.111,5.808);
\draw[gp path,->](4.628,5.421)--(3.565,6.731);
\draw[gp path,->](4.628,6.270)--(3.565,4.959);
\draw[gp path,->](4.628,7.193)--(2.992,4.649);
\draw[gp path,->](5.076,4.461)--(4.796,4.461);
\draw[gp path,->](5.090,5.402)--(1.985,5.830);
\draw[gp path,->](5.188,6.344)--(4.670,7.193);
\draw[gp path,->](5.202,7.193)--(4.656,4.498);
\draw[gp path,->](5.761,5.882)--(5.230,7.193);
\draw[gp path,->](6.307,4.959)--(5.789,5.808);
\draw[gp path,->](6.293,6.731)--(4.698,5.417);
\draw[gp path,->](6.852,5.808)--(5.258,4.494);
\draw[gp path,->](7.314,5.845)--(7.034,5.845);
\draw[gp path,->](7.985,4.498)--(6.363,6.731);
\draw[gp path,->](7.873,5.384)--(5.355,5.384);
\draw[gp path,->](7.887,6.325)--(3.090,7.056);
\draw[gp path,->](7.957,7.196)--(5.258,5.421);
\draw[gp path,->](8.558,4.959)--(8.027,6.270);
\draw[gp path,->](8.447,6.750)--(5.341,6.321);
\draw[gp path,->](9.076,4.649)--(8.055,5.351);
\draw[gp path,->](9.062,5.816)--(8.097,5.417);
\draw[gp path,->](9.020,7.056)--(4.782,6.329);
\draw[gp path,->](10.125,4.324)--(6.446,4.900);
\draw[gp path,->](10.237,4.959)--(9.160,7.041);
\draw[gp path,->](10.125,5.520)--(6.446,4.945);
\draw[gp path,->](10.153,6.126)--(9.230,5.871);
\draw[gp path,->](10.153,6.794)--(9.230,7.049);
\draw[gp path,->](10.167,7.355)--(8.656,6.801);
\draw[gp path,->](10.698,4.900)--(9.244,4.634);
\draw[gp path,->](10.712,6.742)--(7.551,5.871);
\draw[gp path,->](11.328,4.498)--(8.055,7.196);
\draw[gp path,->](11.258,5.365)--(8.698,4.945);
\draw[gp path,->](11.300,6.336)--(10.335,6.735);
\draw[gp path,->](11.328,7.193)--(8.055,4.494);
\draw[gp path,->](12.447,4.406)--(11.412,5.351);
\draw[gp path,->](12.363,5.092)--(10.936,4.937);
\draw[gp path,->](12.419,5.816)--(10.335,4.956);
\draw[gp path,->](12.447,6.547)--(10.279,4.343);
\draw[gp path,->](12.447,7.289)--(10.293,5.576);
\draw[gp path,->](13.006,5.882)--(11.412,7.196);
\draw[gp path,->](13.468,4.605)--(11.496,4.468);
\draw[gp path,->](13.482,5.856)--(10.391,6.141);
\draw[gp path,->](13.482,7.060)--(10.936,6.779);
\draw[gp path,->](14.125,4.649)--(12.545,5.812);
\draw[gp path,->](14.153,5.882)--(13.622,7.038);
\draw[gp path,->](14.153,7.038)--(13.622,5.882);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,1.231)--(0.600,1.231);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.285,0.714)--(0.754,2.117);
\draw[gp path,->](1.271,1.452)--(0.768,2.117);
\draw[gp path,->](1.159,2.154)--(0.880,2.154);
\draw[gp path,->](1.271,2.855)--(0.768,2.191);
\draw[gp path,->](1.285,3.593)--(0.754,2.191);
\draw[gp path,->](1.831,2.191)--(1.327,2.855);
\draw[gp path,->](2.278,2.154)--(1.439,2.154);
\draw[gp path,->](2.880,0.950)--(1.383,1.386);
\draw[gp path,->](2.936,2.191)--(1.341,3.597);
\draw[gp path,->](2.852,3.401)--(1.411,3.612);
\draw[gp path,->](3.509,1.268)--(2.992,2.117);
\draw[gp path,->](3.509,3.040)--(1.341,0.710);
\draw[gp path,->](3.957,2.154)--(2.558,2.154);
\draw[gp path,->](4.642,0.806)--(4.111,2.117);
\draw[gp path,->](4.628,1.729)--(3.565,3.040);
\draw[gp path,->](4.628,2.578)--(3.565,1.268);
\draw[gp path,->](4.628,3.501)--(2.992,0.958);
\draw[gp path,->](5.076,0.769)--(4.796,0.769);
\draw[gp path,->](5.090,1.711)--(1.985,2.139);
\draw[gp path,->](5.188,2.652)--(4.670,3.501);
\draw[gp path,->](5.202,3.501)--(4.656,0.806);
\draw[gp path,->](5.761,2.191)--(5.230,3.501);
\draw[gp path,->](6.307,1.268)--(5.789,2.117);
\draw[gp path,->](6.293,3.040)--(4.698,1.726);
\draw[gp path,->](6.852,2.117)--(5.258,0.803);
\draw[gp path,->](7.314,2.154)--(7.034,2.154);
\draw[gp path,->](7.985,0.806)--(6.363,3.040);
\draw[gp path,->](7.873,1.692)--(5.355,1.692);
\draw[gp path,->](7.887,2.634)--(3.090,3.365);
\draw[gp path,->](7.957,3.505)--(5.258,1.729);
\draw[gp path,->](8.558,1.268)--(8.027,2.578);
\draw[gp path,->](8.447,3.058)--(5.341,2.630);
\draw[gp path,->](9.076,0.958)--(8.055,1.659);
\draw[gp path,->](9.062,2.124)--(8.097,1.726);
\draw[gp path,->](9.020,3.365)--(4.782,2.637);
\draw[gp path,->](10.125,0.633)--(6.446,1.209);
\draw[gp path,->](10.237,1.268)--(9.160,3.350);
\draw[gp path,->](10.125,1.829)--(6.446,1.253);
\draw[gp path,->](10.153,2.434)--(9.230,2.180);
\draw[gp path,->](10.153,3.102)--(9.230,3.357);
\draw[gp path,->](10.167,3.664)--(8.656,3.110);
\draw[gp path,->](10.698,1.209)--(9.244,0.943);
\draw[gp path,->](10.712,3.051)--(7.551,2.180);
\draw[gp path,->](11.328,0.806)--(8.055,3.505);
\draw[gp path,->](11.258,1.674)--(8.698,1.253);
\draw[gp path,->](11.300,2.645)--(10.335,3.043);
\draw[gp path,->](11.328,3.501)--(8.055,0.803);
\draw[gp path,->](12.447,0.714)--(11.412,1.659);
\draw[gp path,->](12.363,1.401)--(10.936,1.246);
\draw[gp path,->](12.419,2.124)--(10.335,1.264);
\draw[gp path,->](12.447,2.855)--(10.279,0.651);
\draw[gp path,->](12.447,3.597)--(10.293,1.884);
\draw[gp path,->](13.006,2.191)--(11.412,3.505);
\draw[gp path,->](13.468,0.913)--(11.496,0.777);
\draw[gp path,->](13.482,2.165)--(10.391,2.449);
\draw[gp path,->](13.482,3.368)--(10.936,3.088);
\draw[gp path,->](14.125,0.958)--(12.545,2.121);
\draw[gp path,->](14.153,2.191)--(13.622,3.346);
\draw[gp path,->](14.153,3.346)--(13.622,2.191);
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinewidth{2.50}
\draw[gp path,->](14.153,2.191)--(13.622,3.346);
\draw[gp path,->](13.482,3.368)--(10.936,3.088);
\draw[gp path,->](10.712,3.051)--(7.551,2.180);
\draw[gp path,->](7.314,2.154)--(7.034,2.154);
\draw[gp path,->](6.852,2.117)--(5.258,0.803);
\draw[gp path,->](5.076,0.769)--(4.796,0.769);
\draw[gp path,->](4.642,0.806)--(4.111,2.117);
\draw[gp path,->](3.957,2.154)--(2.558,2.154);
\draw[gp path,->](2.278,2.154)--(1.439,2.154);
\draw[gp path,->](1.159,2.154)--(0.880,2.154);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,1.231)--(0.600,1.231);
\gpcolor{rgb color={1.000,1.000,1.000}}
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.460,7.580) {1};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.460,3.889) {2};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.308cm}}{\pgfpoint{14.447cm}{7.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot25_1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue Aug 25 21:29:38 2020
\path (0.000,0.000) rectangle (15.000,8.000);
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,4.000)--(14.446,4.000)--(14.446,7.690)--(0.460,7.690)--cycle;
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,4.000)--(0.460,7.690)--(14.446,7.690)--(14.446,4.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,0.308)--(14.446,0.308)--(14.446,4.000)--(0.460,4.000)--cycle;
\draw[gp path] (0.460,0.308)--(0.460,4.000)--(14.446,4.000)--(14.446,0.308)--cycle;
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.308)--(0.460,7.691);
\draw[gp path] (1.019,0.308)--(1.019,7.691);
\draw[gp path] (1.579,0.308)--(1.579,7.691);
\draw[gp path] (2.138,0.308)--(2.138,7.691);
\draw[gp path] (2.698,0.308)--(2.698,7.691);
\draw[gp path] (3.257,0.308)--(3.257,7.691);
\draw[gp path] (3.817,0.308)--(3.817,7.691);
\draw[gp path] (4.376,0.308)--(4.376,7.691);
\draw[gp path] (4.936,0.308)--(4.936,7.691);
\draw[gp path] (5.495,0.308)--(5.495,7.691);
\draw[gp path] (6.055,0.308)--(6.055,7.691);
\draw[gp path] (6.614,0.308)--(6.614,7.691);
\draw[gp path] (7.174,0.308)--(7.174,7.691);
\draw[gp path] (7.733,0.308)--(7.733,7.691);
\draw[gp path] (8.293,0.308)--(8.293,7.691);
\draw[gp path] (8.852,0.308)--(8.852,7.691);
\draw[gp path] (9.412,0.308)--(9.412,7.691);
\draw[gp path] (9.971,0.308)--(9.971,7.691);
\draw[gp path] (10.531,0.308)--(10.531,7.691);
\draw[gp path] (11.090,0.308)--(11.090,7.691);
\draw[gp path] (11.650,0.308)--(11.650,7.691);
\draw[gp path] (12.209,0.308)--(12.209,7.691);
\draw[gp path] (12.769,0.308)--(12.769,7.691);
\draw[gp path] (13.328,0.308)--(13.328,7.691);
\draw[gp path] (13.888,0.308)--(13.888,7.691);
\draw[gp path] (14.447,0.308)--(14.447,7.691);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.20}
\draw[gp path] (0.460,7.691)--(0.460,0.308)--(14.447,0.308)--(14.447,7.691)--cycle;
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gpsetpointsize{7.00}
\gppoint{gp mark 7}{(0.740,5.845)}
\gppoint{gp mark 7}{(1.299,4.369)}
\gppoint{gp mark 7}{(1.299,5.107)}
\gppoint{gp mark 7}{(1.299,5.845)}
\gppoint{gp mark 7}{(1.299,6.584)}
\gppoint{gp mark 7}{(1.299,7.322)}
\gppoint{gp mark 7}{(1.859,5.845)}
\gppoint{gp mark 7}{(2.418,5.845)}
\gppoint{gp mark 7}{(2.978,4.616)}
\gppoint{gp mark 7}{(2.978,5.845)}
\gppoint{gp mark 7}{(2.978,7.075)}
\gppoint{gp mark 7}{(3.537,4.922)}
\gppoint{gp mark 7}{(3.537,6.768)}
\gppoint{gp mark 7}{(4.097,5.845)}
\gppoint{gp mark 7}{(4.656,4.461)}
\gppoint{gp mark 7}{(4.656,5.384)}
\gppoint{gp mark 7}{(4.656,6.307)}
\gppoint{gp mark 7}{(4.656,7.230)}
\gppoint{gp mark 7}{(5.216,4.461)}
\gppoint{gp mark 7}{(5.216,5.384)}
\gppoint{gp mark 7}{(5.216,6.307)}
\gppoint{gp mark 7}{(5.216,7.230)}
\gppoint{gp mark 7}{(5.775,5.845)}
\gppoint{gp mark 7}{(6.335,4.922)}
\gppoint{gp mark 7}{(6.335,6.768)}
\gppoint{gp mark 7}{(6.894,5.845)}
\gppoint{gp mark 7}{(7.454,5.845)}
\gppoint{gp mark 7}{(8.013,4.461)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.013,5.384)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.013,6.307)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.013,7.230)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.572,4.922)}
\gppoint{gp mark 7}{(8.572,6.768)}
\gppoint{gp mark 7}{(9.132,4.616)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(9.132,5.845)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(9.132,7.075)}
\gppoint{gp mark 7}{(10.251,4.306)}
\gppoint{gp mark 7}{(10.251,4.922)}
\gppoint{gp mark 7}{(10.251,5.539)}
\gppoint{gp mark 7}{(10.251,6.152)}
\gppoint{gp mark 7}{(10.251,6.768)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(10.251,7.385)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.810,4.922)}
\gppoint{gp mark 7}{(10.810,6.768)}
\gppoint{gp mark 7}{(11.370,4.461)}
\gppoint{gp mark 7}{(11.370,5.384)}
\gppoint{gp mark 7}{(11.370,6.307)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.370,7.230)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.489,4.369)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.489,5.107)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.489,5.845)}
\gppoint{gp mark 7}{(12.489,6.584)}
\gppoint{gp mark 7}{(12.489,7.322)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.048,5.845)}
\gppoint{gp mark 7}{(13.608,4.616)}
\gppoint{gp mark 7}{(13.608,5.845)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.608,7.075)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(14.167,4.616)}
\gppoint{gp mark 7}{(14.167,5.845)}
\gppoint{gp mark 7}{(14.167,7.075)}
\gpcolor{rgb color={0.200,0.200,0.200}}
\gppoint{gp mark 7}{(0.740,2.154)}
\gppoint{gp mark 7}{(1.299,0.677)}
\gppoint{gp mark 7}{(1.299,1.415)}
\gppoint{gp mark 7}{(1.299,2.154)}
\gppoint{gp mark 7}{(1.299,2.892)}
\gppoint{gp mark 7}{(1.299,3.630)}
\gppoint{gp mark 7}{(1.859,2.154)}
\gppoint{gp mark 7}{(2.418,2.154)}
\gppoint{gp mark 7}{(2.978,0.924)}
\gppoint{gp mark 7}{(2.978,2.154)}
\gppoint{gp mark 7}{(2.978,3.383)}
\gppoint{gp mark 7}{(3.537,1.231)}
\gppoint{gp mark 7}{(3.537,3.077)}
\gppoint{gp mark 7}{(4.097,2.154)}
\gppoint{gp mark 7}{(4.656,0.769)}
\gppoint{gp mark 7}{(4.656,1.692)}
\gppoint{gp mark 7}{(4.656,2.615)}
\gppoint{gp mark 7}{(4.656,3.538)}
\gppoint{gp mark 7}{(5.216,0.769)}
\gppoint{gp mark 7}{(5.216,1.692)}
\gppoint{gp mark 7}{(5.216,2.615)}
\gppoint{gp mark 7}{(5.216,3.538)}
\gppoint{gp mark 7}{(5.775,2.154)}
\gppoint{gp mark 7}{(6.335,1.231)}
\gppoint{gp mark 7}{(6.335,3.077)}
\gppoint{gp mark 7}{(6.894,2.154)}
\gppoint{gp mark 7}{(7.454,2.154)}
\gppoint{gp mark 7}{(8.013,0.769)}
\gppoint{gp mark 7}{(8.013,1.692)}
\gppoint{gp mark 7}{(8.013,2.615)}
\gppoint{gp mark 7}{(8.013,3.538)}
\gppoint{gp mark 7}{(8.572,1.231)}
\gppoint{gp mark 7}{(8.572,3.077)}
\gppoint{gp mark 7}{(9.132,0.924)}
\gppoint{gp mark 7}{(9.132,2.154)}
\gppoint{gp mark 7}{(9.132,3.383)}
\gppoint{gp mark 7}{(10.251,0.614)}
\gppoint{gp mark 7}{(10.251,1.231)}
\gppoint{gp mark 7}{(10.251,1.847)}
\gppoint{gp mark 7}{(10.251,2.460)}
\gppoint{gp mark 7}{(10.251,3.077)}
\gppoint{gp mark 7}{(10.251,3.693)}
\gppoint{gp mark 7}{(10.810,1.231)}
\gppoint{gp mark 7}{(10.810,3.077)}
\gppoint{gp mark 7}{(11.370,0.769)}
\gppoint{gp mark 7}{(11.370,1.692)}
\gppoint{gp mark 7}{(11.370,2.615)}
\gppoint{gp mark 7}{(11.370,3.538)}
\gppoint{gp mark 7}{(12.489,0.677)}
\gppoint{gp mark 7}{(12.489,1.415)}
\gppoint{gp mark 7}{(12.489,2.154)}
\gppoint{gp mark 7}{(12.489,2.892)}
\gppoint{gp mark 7}{(12.489,3.630)}
\gppoint{gp mark 7}{(13.048,2.154)}
\gppoint{gp mark 7}{(13.608,0.924)}
\gppoint{gp mark 7}{(13.608,2.154)}
\gppoint{gp mark 7}{(13.608,3.383)}
\gppoint{gp mark 7}{(14.167,0.924)}
\gppoint{gp mark 7}{(14.167,2.154)}
\gppoint{gp mark 7}{(14.167,3.383)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.608,0.924)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.489,0.677)}
\gppoint{gp mark 7}{(11.370,0.769)}
\gppoint{gp mark 7}{(10.810,1.231)}
\gppoint{gp mark 7}{(10.251,2.460)}
\gppoint{gp mark 7}{(9.132,0.924)}
\gppoint{gp mark 7}{(8.572,1.231)}
\gppoint{gp mark 7}{(8.013,0.769)}
\gppoint{gp mark 7}{(5.216,1.692)}
\gppoint{gp mark 7}{(4.656,0.769)}
\gppoint{gp mark 7}{(4.097,2.154)}
\gppoint{gp mark 7}{(3.537,3.077)}
\gppoint{gp mark 7}{(2.978,0.924)}
\gppoint{gp mark 7}{(2.418,2.154)}
\gppoint{gp mark 7}{(1.299,1.415)}
\gppoint{gp mark 7}{(0.740,2.154)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.608,0.924)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.489,0.677)}
\gppoint{gp mark 7}{(11.370,0.769)}
\gppoint{gp mark 7}{(10.810,1.231)}
\gppoint{gp mark 7}{(10.251,2.460)}
\gppoint{gp mark 7}{(9.132,0.924)}
\gppoint{gp mark 7}{(8.572,1.231)}
\gppoint{gp mark 7}{(8.013,0.769)}
\gppoint{gp mark 7}{(5.216,1.692)}
\gppoint{gp mark 7}{(4.656,0.769)}
\gppoint{gp mark 7}{(4.097,2.154)}
\gppoint{gp mark 7}{(3.537,3.077)}
\gppoint{gp mark 7}{(2.978,0.924)}
\gppoint{gp mark 7}{(2.418,2.154)}
\gppoint{gp mark 7}{(1.299,1.415)}
\gppoint{gp mark 7}{(0.740,2.154)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,4.922)--(0.600,4.922);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.285,4.406)--(0.754,5.808);
\draw[gp path,->](1.271,5.144)--(0.768,5.808);
\draw[gp path,->](1.159,5.845)--(0.880,5.845);
\draw[gp path,->](1.271,6.547)--(0.768,5.882);
\draw[gp path,->](1.285,7.285)--(0.754,5.882);
\draw[gp path,->](1.831,5.882)--(1.327,6.547);
\draw[gp path,->](2.362,5.812)--(1.341,5.144);
\draw[gp path,->](2.964,4.653)--(2.432,5.808);
\draw[gp path,->](2.936,5.808)--(1.341,4.402);
\draw[gp path,->](2.950,7.038)--(1.313,4.402);
\draw[gp path,->](3.509,4.959)--(2.992,5.808);
\draw[gp path,->](3.523,6.731)--(2.978,4.653);
\draw[gp path,->](4.069,5.882)--(3.551,6.731);
\draw[gp path,->](4.642,4.498)--(4.111,5.808);
\draw[gp path,->](4.614,5.421)--(4.139,5.812);
\draw[gp path,->](4.586,6.340)--(3.048,7.045);
\draw[gp path,->](4.642,7.193)--(3.565,4.959);
\draw[gp path,->](5.174,4.494)--(1.355,7.285);
\draw[gp path,->](5.188,5.347)--(4.670,4.498);
\draw[gp path,->](5.188,6.270)--(4.670,5.421);
\draw[gp path,->](5.202,7.193)--(4.670,5.421);
\draw[gp path,->](5.761,5.882)--(5.230,7.193);
\draw[gp path,->](6.307,4.959)--(5.789,5.808);
\draw[gp path,->](6.265,6.739)--(5.300,6.340);
\draw[gp path,->](6.866,5.808)--(6.349,4.959);
\draw[gp path,->](7.314,5.845)--(7.034,5.845);
\draw[gp path,->](7.929,4.490)--(5.300,5.354);
\draw[gp path,->](7.929,5.354)--(5.300,4.490);
\draw[gp path,->](7.873,6.307)--(4.796,6.307);
\draw[gp path,->](7.901,7.207)--(1.957,5.871);
\draw[gp path,->](8.530,4.885)--(8.055,4.494);
\draw[gp path,->](8.433,6.768)--(6.474,6.768);
\draw[gp path,->](9.076,4.649)--(8.642,4.889);
\draw[gp path,->](9.062,5.875)--(8.097,6.273);
\draw[gp path,->](9.076,7.041)--(8.642,6.801);
\draw[gp path,->](10.237,4.343)--(9.146,7.038);
\draw[gp path,->](10.153,4.897)--(9.230,4.642);
\draw[gp path,->](10.209,5.502)--(9.174,4.649);
\draw[gp path,->](10.223,6.118)--(9.160,4.653);
\draw[gp path,->](10.111,6.779)--(4.782,7.218);
\draw[gp path,->](10.139,7.362)--(1.425,5.864);
\draw[gp path,->](10.796,4.959)--(10.265,6.115);
\draw[gp path,->](10.782,6.731)--(10.293,6.189);
\draw[gp path,->](11.328,4.498)--(10.852,4.889);
\draw[gp path,->](11.356,5.421)--(10.824,6.731);
\draw[gp path,->](11.356,6.270)--(10.279,4.343);
\draw[gp path,->](11.300,7.200)--(10.335,6.801);
\draw[gp path,->](12.349,4.380)--(11.496,4.450);
\draw[gp path,->](12.377,5.129)--(10.363,5.517);
\draw[gp path,->](12.419,5.816)--(10.335,4.956);
\draw[gp path,->](12.363,6.565)--(7.565,5.864);
\draw[gp path,->](12.447,7.285)--(11.412,6.340);
\draw[gp path,->](13.034,5.882)--(12.503,7.285);
\draw[gp path,->](13.496,4.590)--(12.587,4.391);
\draw[gp path,->](13.496,5.823)--(11.482,5.406);
\draw[gp path,->](13.580,7.041)--(12.531,5.882);
\draw[gp path,->](14.153,4.653)--(13.608,7.041);
\draw[gp path,->](14.097,5.878)--(12.559,6.554);
\draw[gp path,->](14.069,7.049)--(12.573,6.613);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,1.231)--(0.600,1.231);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.285,0.714)--(0.754,2.117);
\draw[gp path,->](1.271,1.452)--(0.768,2.117);
\draw[gp path,->](1.159,2.154)--(0.880,2.154);
\draw[gp path,->](1.271,2.855)--(0.768,2.191);
\draw[gp path,->](1.285,3.593)--(0.754,2.191);
\draw[gp path,->](1.831,2.191)--(1.327,2.855);
\draw[gp path,->](2.362,2.121)--(1.341,1.452);
\draw[gp path,->](2.964,0.961)--(2.432,2.117);
\draw[gp path,->](2.936,2.117)--(1.341,0.710);
\draw[gp path,->](2.950,3.346)--(1.313,0.710);
\draw[gp path,->](3.509,1.268)--(2.992,2.117);
\draw[gp path,->](3.523,3.040)--(2.978,0.961);
\draw[gp path,->](4.069,2.191)--(3.551,3.040);
\draw[gp path,->](4.642,0.806)--(4.111,2.117);
\draw[gp path,->](4.614,1.729)--(4.139,2.121);
\draw[gp path,->](4.586,2.648)--(3.048,3.353);
\draw[gp path,->](4.642,3.501)--(3.565,1.268);
\draw[gp path,->](5.174,0.803)--(1.355,3.593);
\draw[gp path,->](5.188,1.655)--(4.670,0.806);
\draw[gp path,->](5.188,2.578)--(4.670,1.729);
\draw[gp path,->](5.202,3.501)--(4.670,1.729);
\draw[gp path,->](5.761,2.191)--(5.230,3.501);
\draw[gp path,->](6.307,1.268)--(5.789,2.117);
\draw[gp path,->](6.265,3.047)--(5.300,2.648);
\draw[gp path,->](6.866,2.117)--(6.349,1.268);
\draw[gp path,->](7.314,2.154)--(7.034,2.154);
\draw[gp path,->](7.929,0.799)--(5.300,1.663);
\draw[gp path,->](7.929,1.663)--(5.300,0.799);
\draw[gp path,->](7.873,2.615)--(4.796,2.615);
\draw[gp path,->](7.901,3.516)--(1.957,2.180);
\draw[gp path,->](8.530,1.194)--(8.055,0.803);
\draw[gp path,->](8.433,3.077)--(6.474,3.077);
\draw[gp path,->](9.076,0.958)--(8.642,1.198);
\draw[gp path,->](9.062,2.183)--(8.097,2.582);
\draw[gp path,->](9.076,3.350)--(8.642,3.110);
\draw[gp path,->](10.237,0.651)--(9.146,3.346);
\draw[gp path,->](10.153,1.205)--(9.230,0.950);
\draw[gp path,->](10.209,1.810)--(9.174,0.958);
\draw[gp path,->](10.223,2.427)--(9.160,0.961);
\draw[gp path,->](10.111,3.088)--(4.782,3.527);
\draw[gp path,->](10.139,3.671)--(1.425,2.172);
\draw[gp path,->](10.796,1.268)--(10.265,2.423);
\draw[gp path,->](10.782,3.040)--(10.293,2.497);
\draw[gp path,->](11.328,0.806)--(10.852,1.198);
\draw[gp path,->](11.356,1.729)--(10.824,3.040);
\draw[gp path,->](11.356,2.578)--(10.279,0.651);
\draw[gp path,->](11.300,3.509)--(10.335,3.110);
\draw[gp path,->](12.349,0.688)--(11.496,0.758);
\draw[gp path,->](12.377,1.438)--(10.363,1.825);
\draw[gp path,->](12.419,2.124)--(10.335,1.264);
\draw[gp path,->](12.363,2.874)--(7.565,2.172);
\draw[gp path,->](12.447,3.593)--(11.412,2.648);
\draw[gp path,->](13.034,2.191)--(12.503,3.593);
\draw[gp path,->](13.496,0.899)--(12.587,0.699);
\draw[gp path,->](13.496,2.132)--(11.482,1.714);
\draw[gp path,->](13.580,3.350)--(12.531,2.191);
\draw[gp path,->](14.153,0.961)--(13.608,3.350);
\draw[gp path,->](14.097,2.187)--(12.559,2.863);
\draw[gp path,->](14.069,3.357)--(12.573,2.922);
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinewidth{2.50}
\draw[gp path,->](13.496,0.899)--(12.587,0.699);
\draw[gp path,->](12.349,0.688)--(11.496,0.758);
\draw[gp path,->](11.328,0.806)--(10.852,1.198);
\draw[gp path,->](10.796,1.268)--(10.265,2.423);
\draw[gp path,->](10.223,2.427)--(9.160,0.961);
\draw[gp path,->](9.076,0.958)--(8.642,1.198);
\draw[gp path,->](8.530,1.194)--(8.055,0.803);
\draw[gp path,->](7.929,0.799)--(5.300,1.663);
\draw[gp path,->](5.188,1.655)--(4.670,0.806);
\draw[gp path,->](4.642,0.806)--(4.111,2.117);
\draw[gp path,->](4.069,2.191)--(3.551,3.040);
\draw[gp path,->](3.523,3.040)--(2.978,0.961);
\draw[gp path,->](2.964,0.961)--(2.432,2.117);
\draw[gp path,->](2.362,2.121)--(1.341,1.452);
\draw[gp path,->](1.271,1.452)--(0.768,2.117);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,1.231)--(0.600,1.231);
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{2.50}
\draw[gp path,->](13.496,0.899)--(12.587,0.699);
\draw[gp path,->](12.349,0.688)--(11.496,0.758);
\draw[gp path,->](11.328,0.806)--(10.852,1.198);
\draw[gp path,->](10.796,1.268)--(10.265,2.423);
\draw[gp path,->](10.223,2.427)--(9.160,0.961);
\draw[gp path,->](9.076,0.958)--(8.642,1.198);
\draw[gp path,->](8.530,1.194)--(8.055,0.803);
\draw[gp path,->](7.929,0.799)--(5.300,1.663);
\draw[gp path,->](5.188,1.655)--(4.670,0.806);
\draw[gp path,->](4.642,0.806)--(4.111,2.117);
\draw[gp path,->](4.069,2.191)--(3.551,3.040);
\draw[gp path,->](3.523,3.040)--(2.978,0.961);
\draw[gp path,->](2.964,0.961)--(2.432,2.117);
\draw[gp path,->](2.362,2.121)--(1.341,1.452);
\draw[gp path,->](1.271,1.452)--(0.768,2.117);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,1.231)--(0.600,1.231);
\gpcolor{rgb color={1.000,1.000,1.000}}
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.460,7.580) {1};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.460,3.889) {2};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.308cm}}{\pgfpoint{14.447cm}{7.691cm}}
\end{tikzpicture}
%% gnuplot variables


==> plot25_2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p8 (Lua 5.3; terminal rev. Nov 2018, script rev. 108)
%% Tue Aug 25 21:19:28 2020
\path (0.000,0.000) rectangle (15.000,8.000);
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,4.000)--(14.446,4.000)--(14.446,7.690)--(0.460,7.690)--cycle;
\gpcolor{rgb color={1.000,1.000,1.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,4.000)--(0.460,7.690)--(14.446,7.690)--(14.446,4.000)--cycle;
\gpfill{rgb color={0.000,0.000,0.000}} (0.460,0.308)--(14.446,0.308)--(14.446,4.000)--(0.460,4.000)--cycle;
\draw[gp path] (0.460,0.308)--(0.460,4.000)--(14.446,4.000)--(14.446,0.308)--cycle;
\gpcolor{rgb color={0.898,0.898,0.898}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (0.460,0.308)--(0.460,7.691);
\draw[gp path] (1.019,0.308)--(1.019,7.691);
\draw[gp path] (1.579,0.308)--(1.579,7.691);
\draw[gp path] (2.138,0.308)--(2.138,7.691);
\draw[gp path] (2.698,0.308)--(2.698,7.691);
\draw[gp path] (3.257,0.308)--(3.257,7.691);
\draw[gp path] (3.817,0.308)--(3.817,7.691);
\draw[gp path] (4.376,0.308)--(4.376,7.691);
\draw[gp path] (4.936,0.308)--(4.936,7.691);
\draw[gp path] (5.495,0.308)--(5.495,7.691);
\draw[gp path] (6.055,0.308)--(6.055,7.691);
\draw[gp path] (6.614,0.308)--(6.614,7.691);
\draw[gp path] (7.174,0.308)--(7.174,7.691);
\draw[gp path] (7.733,0.308)--(7.733,7.691);
\draw[gp path] (8.293,0.308)--(8.293,7.691);
\draw[gp path] (8.852,0.308)--(8.852,7.691);
\draw[gp path] (9.412,0.308)--(9.412,7.691);
\draw[gp path] (9.971,0.308)--(9.971,7.691);
\draw[gp path] (10.531,0.308)--(10.531,7.691);
\draw[gp path] (11.090,0.308)--(11.090,7.691);
\draw[gp path] (11.650,0.308)--(11.650,7.691);
\draw[gp path] (12.209,0.308)--(12.209,7.691);
\draw[gp path] (12.769,0.308)--(12.769,7.691);
\draw[gp path] (13.328,0.308)--(13.328,7.691);
\draw[gp path] (13.888,0.308)--(13.888,7.691);
\draw[gp path] (14.447,0.308)--(14.447,7.691);
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.20}
\draw[gp path] (0.460,7.691)--(0.460,0.308)--(14.447,0.308)--(14.447,7.691)--cycle;
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinewidth{2.00}
\gpsetpointsize{7.00}
\gppoint{gp mark 7}{(0.740,5.845)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.299,4.369)}
\gppoint{gp mark 7}{(1.299,5.107)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(1.299,5.845)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(1.299,6.584)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(1.299,7.322)}
\gppoint{gp mark 7}{(1.859,5.845)}
\gppoint{gp mark 7}{(2.418,5.845)}
\gppoint{gp mark 7}{(2.978,4.616)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(2.978,5.845)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(2.978,7.075)}
\gppoint{gp mark 7}{(3.537,4.922)}
\gppoint{gp mark 7}{(3.537,6.768)}
\gppoint{gp mark 7}{(4.097,5.845)}
\gppoint{gp mark 7}{(4.656,4.461)}
\gppoint{gp mark 7}{(4.656,5.384)}
\gppoint{gp mark 7}{(4.656,6.307)}
\gppoint{gp mark 7}{(4.656,7.230)}
\gppoint{gp mark 7}{(5.216,4.461)}
\gppoint{gp mark 7}{(5.216,5.384)}
\gppoint{gp mark 7}{(5.216,6.307)}
\gppoint{gp mark 7}{(5.216,7.230)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(5.775,5.845)}
\gppoint{gp mark 7}{(6.335,4.922)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(6.335,6.768)}
\gppoint{gp mark 7}{(6.894,5.845)}
\gppoint{gp mark 7}{(7.454,5.845)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.013,4.461)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.013,5.384)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(8.013,6.307)}
\gppoint{gp mark 7}{(8.013,7.230)}
\gppoint{gp mark 7}{(8.572,4.922)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(8.572,6.768)}
\gppoint{gp mark 7}{(9.132,4.616)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(9.132,5.845)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(9.132,7.075)}
\gppoint{gp mark 7}{(10.251,4.306)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(10.251,4.922)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.251,5.539)}
\gppoint{gp mark 7}{(10.251,6.152)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(10.251,6.768)}
\gppoint{gp mark 7}{(10.251,7.385)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(10.810,4.922)}
\gppoint{gp mark 7}{(10.810,6.768)}
\gppoint{gp mark 7}{(11.370,4.461)}
\gppoint{gp mark 7}{(11.370,5.384)}
\gppoint{gp mark 7}{(11.370,6.307)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(11.370,7.230)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(12.489,4.369)}
\gppoint{gp mark 7}{(12.489,5.107)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(12.489,5.845)}
\gppoint{gp mark 7}{(12.489,6.584)}
\gppoint{gp mark 7}{(12.489,7.322)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.048,5.845)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(13.608,4.616)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.608,5.845)}
\gppoint{gp mark 7}{(13.608,7.075)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(14.167,4.616)}
\gppoint{gp mark 7}{(14.167,5.845)}
\gppoint{gp mark 7}{(14.167,7.075)}
\gpcolor{rgb color={0.200,0.200,0.200}}
\gppoint{gp mark 7}{(0.740,2.154)}
\gppoint{gp mark 7}{(1.299,0.677)}
\gppoint{gp mark 7}{(1.299,1.415)}
\gppoint{gp mark 7}{(1.299,2.154)}
\gppoint{gp mark 7}{(1.299,2.892)}
\gppoint{gp mark 7}{(1.299,3.630)}
\gppoint{gp mark 7}{(1.859,2.154)}
\gppoint{gp mark 7}{(2.418,2.154)}
\gppoint{gp mark 7}{(2.978,0.924)}
\gppoint{gp mark 7}{(2.978,2.154)}
\gppoint{gp mark 7}{(2.978,3.383)}
\gppoint{gp mark 7}{(3.537,1.231)}
\gppoint{gp mark 7}{(3.537,3.077)}
\gppoint{gp mark 7}{(4.097,2.154)}
\gppoint{gp mark 7}{(4.656,0.769)}
\gppoint{gp mark 7}{(4.656,1.692)}
\gppoint{gp mark 7}{(4.656,2.615)}
\gppoint{gp mark 7}{(4.656,3.538)}
\gppoint{gp mark 7}{(5.216,0.769)}
\gppoint{gp mark 7}{(5.216,1.692)}
\gppoint{gp mark 7}{(5.216,2.615)}
\gppoint{gp mark 7}{(5.216,3.538)}
\gppoint{gp mark 7}{(5.775,2.154)}
\gppoint{gp mark 7}{(6.335,1.231)}
\gppoint{gp mark 7}{(6.335,3.077)}
\gppoint{gp mark 7}{(6.894,2.154)}
\gppoint{gp mark 7}{(7.454,2.154)}
\gppoint{gp mark 7}{(8.013,0.769)}
\gppoint{gp mark 7}{(8.013,1.692)}
\gppoint{gp mark 7}{(8.013,2.615)}
\gppoint{gp mark 7}{(8.013,3.538)}
\gppoint{gp mark 7}{(8.572,1.231)}
\gppoint{gp mark 7}{(8.572,3.077)}
\gppoint{gp mark 7}{(9.132,0.924)}
\gppoint{gp mark 7}{(9.132,2.154)}
\gppoint{gp mark 7}{(9.132,3.383)}
\gppoint{gp mark 7}{(10.251,0.614)}
\gppoint{gp mark 7}{(10.251,1.231)}
\gppoint{gp mark 7}{(10.251,1.847)}
\gppoint{gp mark 7}{(10.251,2.460)}
\gppoint{gp mark 7}{(10.251,3.077)}
\gppoint{gp mark 7}{(10.251,3.693)}
\gppoint{gp mark 7}{(10.810,1.231)}
\gppoint{gp mark 7}{(10.810,3.077)}
\gppoint{gp mark 7}{(11.370,0.769)}
\gppoint{gp mark 7}{(11.370,1.692)}
\gppoint{gp mark 7}{(11.370,2.615)}
\gppoint{gp mark 7}{(11.370,3.538)}
\gppoint{gp mark 7}{(12.489,0.677)}
\gppoint{gp mark 7}{(12.489,1.415)}
\gppoint{gp mark 7}{(12.489,2.154)}
\gppoint{gp mark 7}{(12.489,2.892)}
\gppoint{gp mark 7}{(12.489,3.630)}
\gppoint{gp mark 7}{(13.048,2.154)}
\gppoint{gp mark 7}{(13.608,0.924)}
\gppoint{gp mark 7}{(13.608,2.154)}
\gppoint{gp mark 7}{(13.608,3.383)}
\gppoint{gp mark 7}{(14.167,0.924)}
\gppoint{gp mark 7}{(14.167,2.154)}
\gppoint{gp mark 7}{(14.167,3.383)}
\gpcolor{rgb color={0.000,1.000,0.000}}
\gppoint{gp mark 7}{(14.167,3.383)}
\gpcolor{rgb color={1.000,0.647,0.000}}
\gppoint{gp mark 7}{(13.608,2.154)}
\gppoint{gp mark 7}{(12.489,1.415)}
\gppoint{gp mark 7}{(11.370,0.769)}
\gppoint{gp mark 7}{(10.810,1.231)}
\gppoint{gp mark 7}{(10.251,0.614)}
\gppoint{gp mark 7}{(9.132,0.924)}
\gppoint{gp mark 7}{(8.572,3.077)}
\gppoint{gp mark 7}{(8.013,1.692)}
\gppoint{gp mark 7}{(6.894,2.154)}
\gppoint{gp mark 7}{(5.216,1.692)}
\gppoint{gp mark 7}{(4.656,3.538)}
\gppoint{gp mark 7}{(3.537,1.231)}
\gppoint{gp mark 7}{(2.978,0.924)}
\gppoint{gp mark 7}{(2.418,2.154)}
\gppoint{gp mark 7}{(1.859,2.154)}
\gppoint{gp mark 7}{(1.299,2.154)}
\gppoint{gp mark 7}{(0.740,2.154)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,4.922)--(0.600,4.922);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.285,4.406)--(0.754,5.808);
\draw[gp path,->](1.271,5.144)--(0.768,5.808);
\draw[gp path,->](1.159,5.845)--(0.880,5.845);
\draw[gp path,->](1.271,6.547)--(0.768,5.882);
\draw[gp path,->](1.285,7.285)--(0.754,5.882);
\draw[gp path,->](1.719,5.845)--(1.439,5.845);
\draw[gp path,->](2.278,5.845)--(1.999,5.845);
\draw[gp path,->](2.964,4.653)--(2.432,5.808);
\draw[gp path,->](2.936,5.882)--(1.341,7.289);
\draw[gp path,->](2.964,7.038)--(2.432,5.882);
\draw[gp path,->](3.481,4.889)--(3.048,4.649);
\draw[gp path,->](3.523,6.731)--(2.978,4.653);
\draw[gp path,->](4.069,5.882)--(3.551,6.731);
\draw[gp path,->](4.628,4.498)--(2.992,7.041);
\draw[gp path,->](4.586,5.354)--(3.621,4.956);
\draw[gp path,->](4.614,6.270)--(4.139,5.878);
\draw[gp path,->](4.642,7.193)--(3.565,4.959);
\draw[gp path,->](5.202,4.498)--(4.670,6.270);
\draw[gp path,->](5.202,5.421)--(4.670,7.193);
\draw[gp path,->](5.188,6.344)--(4.670,7.193);
\draw[gp path,->](5.202,7.193)--(4.670,5.421);
\draw[gp path,->](5.761,5.882)--(5.230,7.193);
\draw[gp path,->](6.265,4.893)--(5.300,4.494);
\draw[gp path,->](6.265,6.739)--(5.300,6.340);
\draw[gp path,->](6.796,5.819)--(5.313,5.410);
\draw[gp path,->](7.412,5.882)--(6.377,6.735);
\draw[gp path,->](7.985,4.498)--(6.922,5.808);
\draw[gp path,->](7.943,5.413)--(6.978,5.812);
\draw[gp path,->](7.971,6.270)--(7.495,5.878);
\draw[gp path,->](7.971,7.193)--(4.698,4.494);
\draw[gp path,->](8.530,4.959)--(8.055,5.351);
\draw[gp path,->](8.558,6.731)--(8.027,5.421);
\draw[gp path,->](9.118,4.653)--(8.572,6.731);
\draw[gp path,->](9.104,5.882)--(8.586,6.731);
\draw[gp path,->](9.076,7.041)--(8.642,6.801);
\draw[gp path,->](10.153,4.335)--(9.230,4.590);
\draw[gp path,->](10.153,4.897)--(9.230,4.642);
\draw[gp path,->](10.223,5.572)--(9.160,7.038);
\draw[gp path,->](10.209,6.189)--(9.174,7.041);
\draw[gp path,->](10.237,6.731)--(9.160,4.649);
\draw[gp path,->](10.153,7.355)--(9.230,7.100);
\draw[gp path,->](10.782,4.885)--(10.293,4.343);
\draw[gp path,->](10.782,6.731)--(10.293,6.189);
\draw[gp path,->](11.328,4.498)--(10.852,4.889);
\draw[gp path,->](11.328,5.347)--(10.852,4.956);
\draw[gp path,->](11.356,6.270)--(10.824,4.959);
\draw[gp path,->](11.342,7.193)--(10.265,5.572);
\draw[gp path,->](12.447,4.406)--(11.412,5.351);
\draw[gp path,->](12.433,5.074)--(11.426,4.494);
\draw[gp path,->](12.419,5.875)--(11.454,6.273);
\draw[gp path,->](12.363,6.598)--(10.936,6.753);
\draw[gp path,->](12.475,7.285)--(11.384,4.498);
\draw[gp path,->](13.034,5.808)--(12.503,4.406);
\draw[gp path,->](13.538,4.646)--(12.559,5.074);
\draw[gp path,->](13.552,5.812)--(12.531,5.144);
\draw[gp path,->](13.594,7.038)--(13.062,5.882);
\draw[gp path,->](14.153,4.653)--(13.622,5.808);
\draw[gp path,->](14.153,5.882)--(13.622,7.038);
\draw[gp path,->](14.153,7.038)--(13.622,5.882);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,1.231)--(0.600,1.231);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path,->](1.285,0.714)--(0.754,2.117);
\draw[gp path,->](1.271,1.452)--(0.768,2.117);
\draw[gp path,->](1.159,2.154)--(0.880,2.154);
\draw[gp path,->](1.271,2.855)--(0.768,2.191);
\draw[gp path,->](1.285,3.593)--(0.754,2.191);
\draw[gp path,->](1.719,2.154)--(1.439,2.154);
\draw[gp path,->](2.278,2.154)--(1.999,2.154);
\draw[gp path,->](2.964,0.961)--(2.432,2.117);
\draw[gp path,->](2.936,2.191)--(1.341,3.597);
\draw[gp path,->](2.964,3.346)--(2.432,2.191);
\draw[gp path,->](3.481,1.198)--(3.048,0.958);
\draw[gp path,->](3.523,3.040)--(2.978,0.961);
\draw[gp path,->](4.069,2.191)--(3.551,3.040);
\draw[gp path,->](4.628,0.806)--(2.992,3.350);
\draw[gp path,->](4.586,1.663)--(3.621,1.264);
\draw[gp path,->](4.614,2.578)--(4.139,2.187);
\draw[gp path,->](4.642,3.501)--(3.565,1.268);
\draw[gp path,->](5.202,0.806)--(4.670,2.578);
\draw[gp path,->](5.202,1.729)--(4.670,3.501);
\draw[gp path,->](5.188,2.652)--(4.670,3.501);
\draw[gp path,->](5.202,3.501)--(4.670,1.729);
\draw[gp path,->](5.761,2.191)--(5.230,3.501);
\draw[gp path,->](6.265,1.201)--(5.300,0.803);
\draw[gp path,->](6.265,3.047)--(5.300,2.648);
\draw[gp path,->](6.796,2.128)--(5.313,1.718);
\draw[gp path,->](7.412,2.191)--(6.377,3.043);
\draw[gp path,->](7.985,0.806)--(6.922,2.117);
\draw[gp path,->](7.943,1.722)--(6.978,2.121);
\draw[gp path,->](7.971,2.578)--(7.495,2.187);
\draw[gp path,->](7.971,3.501)--(4.698,0.803);
\draw[gp path,->](8.530,1.268)--(8.055,1.659);
\draw[gp path,->](8.558,3.040)--(8.027,1.729);
\draw[gp path,->](9.118,0.961)--(8.572,3.040);
\draw[gp path,->](9.104,2.191)--(8.586,3.040);
\draw[gp path,->](9.076,3.350)--(8.642,3.110);
\draw[gp path,->](10.153,0.644)--(9.230,0.899);
\draw[gp path,->](10.153,1.205)--(9.230,0.950);
\draw[gp path,->](10.223,1.881)--(9.160,3.346);
\draw[gp path,->](10.209,2.497)--(9.174,3.350);
\draw[gp path,->](10.237,3.040)--(9.160,0.958);
\draw[gp path,->](10.153,3.664)--(9.230,3.409);
\draw[gp path,->](10.782,1.194)--(10.293,0.651);
\draw[gp path,->](10.782,3.040)--(10.293,2.497);
\draw[gp path,->](11.328,0.806)--(10.852,1.198);
\draw[gp path,->](11.328,1.655)--(10.852,1.264);
\draw[gp path,->](11.356,2.578)--(10.824,1.268);
\draw[gp path,->](11.342,3.501)--(10.265,1.881);
\draw[gp path,->](12.447,0.714)--(11.412,1.659);
\draw[gp path,->](12.433,1.382)--(11.426,0.803);
\draw[gp path,->](12.419,2.183)--(11.454,2.582);
\draw[gp path,->](12.363,2.907)--(10.936,3.062);
\draw[gp path,->](12.475,3.593)--(11.384,0.806);
\draw[gp path,->](13.034,2.117)--(12.503,0.714);
\draw[gp path,->](13.538,0.954)--(12.559,1.382);
\draw[gp path,->](13.552,2.121)--(12.531,1.452);
\draw[gp path,->](13.594,3.346)--(13.062,2.191);
\draw[gp path,->](14.153,0.961)--(13.622,2.117);
\draw[gp path,->](14.153,2.191)--(13.622,3.346);
\draw[gp path,->](14.153,3.346)--(13.622,2.191);
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetlinewidth{2.50}
\draw[gp path,->](14.153,3.346)--(13.622,2.191);
\draw[gp path,->](13.552,2.121)--(12.531,1.452);
\draw[gp path,->](12.433,1.382)--(11.426,0.803);
\draw[gp path,->](11.328,0.806)--(10.852,1.198);
\draw[gp path,->](10.782,1.194)--(10.293,0.651);
\draw[gp path,->](10.153,0.644)--(9.230,0.899);
\draw[gp path,->](9.118,0.961)--(8.572,3.040);
\draw[gp path,->](8.558,3.040)--(8.027,1.729);
\draw[gp path,->](7.943,1.722)--(6.978,2.121);
\draw[gp path,->](6.796,2.128)--(5.313,1.718);
\draw[gp path,->](5.202,1.729)--(4.670,3.501);
\draw[gp path,->](4.642,3.501)--(3.565,1.268);
\draw[gp path,->](3.481,1.198)--(3.048,0.958);
\draw[gp path,->](2.964,0.961)--(2.432,2.117);
\draw[gp path,->](2.278,2.154)--(1.999,2.154);
\draw[gp path,->](1.719,2.154)--(1.439,2.154);
\draw[gp path,->](1.159,2.154)--(0.880,2.154);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinewidth{0.00}
\draw[gp path,->](0.600,1.231)--(0.600,1.231);
\gpcolor{rgb color={1.000,1.000,1.000}}
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.460,7.580) {1};
\node[gp node left,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (0.460,3.889) {2};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.308cm}}{\pgfpoint{14.447cm}{7.691cm}}
\end{tikzpicture}
%% gnuplot variables

